Beyond Prediction-Set Size: Quantifying Conformal Uncertainty through Credal Geometry

Prediction-set size offers a coarse summary of conformal uncertainty. We develop a richer perspective through the geometry of credal sets: families of probability distributions compatible with conformal prediction (CP) regions. We establish this representation for split CP, extending a correspondence recently identified for full CP. Building on this representation, we derive analytical characterisations and exact algorithms for several widely used credal uncertainty measures, reducing potentially exponential computations to linear time after sorting the conformal p-values. We further unify several of these measures with classical conformal summaries by integrating set-size penalties based on Tsallis entropies across error levels. We also prove an impossibility theorem: for common split-conformal regression constructions, uncertainty summaries of the induced credal sets cannot distinguish between inputs. Classification experiments on selective prediction and distribution-shift detection show that these summaries often recover useful ranking information lost by prediction-set size at a fixed error level, enabling finer-grained uncertainty assessment. These results establish credal geometry as a principled framework for quantifying conformal uncertainty and understanding its limitations.

==> tables/generated_ood_aggregate_aps.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begin{tabular}{@{}lcccccc@{}}
\toprule
Ranking & C100 & C10.1 & Tiny & SVHN & Fashion & C10-C \\
\midrule
\multicolumn{7}{@{}l}{\textit{Credal-based measures}}\\
$U_0$ ($F$) & $84.99_{\pm 0.08}$ & $59.28_{\pm 0.19}$ & $84.76_{\pm 0.09}$ & $\bestscore{93.08}_{\pm 0.07}$ & $96.26_{\pm 0.03}$ & $68.04_{\pm 0.09}$ \\
$U_1$ (GH) & $85.29_{\pm 0.07}$ & $59.50_{\pm 0.19}$ & $84.97_{\pm 0.09}$ & $92.82_{\pm 0.08}$ & $95.58_{\pm 0.04}$ & $68.27_{\pm 0.09}$ \\
$U_2$ (sat.) & $85.42_{\pm 0.07}$ & $59.63_{\pm 0.19}$ & $85.05_{\pm 0.09}$ & $92.62_{\pm 0.08}$ & $95.14_{\pm 0.04}$ & $68.38_{\pm 0.09}$ \\
$U_\infty$ (TV-MMI) & $85.49_{\pm 0.07}$ & $59.77_{\pm 0.19}$ & $85.06_{\pm 0.08}$ & $92.36_{\pm 0.08}$ & $94.64_{\pm 0.04}$ & $68.46_{\pm 0.09}$ \\
$I_{\mathrm H}$ & $\secondscore{85.61}_{\pm 0.07}$ & $59.72_{\pm 0.19}$ & $\secondscore{85.23}_{\pm 0.08}$ & $\secondscore{92.84}_{\pm 0.08}$ & $95.33_{\pm 0.04}$ & $68.48_{\pm 0.09}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Probability-vector-based measures}}\\
$H(q)$ & $\bestscore{85.74}_{\pm 0.08}$ & $\secondscore{59.90}_{\pm 0.18}$ & $\bestscore{85.30}_{\pm 0.09}$ & $92.65_{\pm 0.08}$ & $94.83_{\pm 0.04}$ & $\bestscore{68.63}_{\pm 0.09}$ \\
$1-q_{(1)}$ & $85.51_{\pm 0.09}$ & $59.89_{\pm 0.18}$ & $85.03_{\pm 0.09}$ & $92.08_{\pm 0.08}$ & $94.08_{\pm 0.05}$ & $68.55_{\pm 0.09}$ \\
$q_{(2)}$ & $85.36_{\pm 0.09}$ & $\bestscore{60.13}_{\pm 0.17}$ & $84.87_{\pm 0.09}$ & $91.20_{\pm 0.08}$ & $92.81_{\pm 0.06}$ & $\secondscore{68.60}_{\pm 0.09}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Set-size-based measures (raw)}}\\
$|C^{\rm raw}_{0.01}|$ & $83.28_{\pm 0.16}$ & $57.52_{\pm 0.18}$ & $83.54_{\pm 0.14}$ & $92.69_{\pm 0.10}$ & $\bestscore{96.59}_{\pm 0.06}$ & $65.68_{\pm 0.11}$ \\
$|C^{\rm raw}_{0.05}|$ & $71.32_{\pm 0.15}$ & $53.49_{\pm 0.15}$ & $72.38_{\pm 0.16}$ & $82.76_{\pm 0.22}$ & $85.90_{\pm 0.17}$ & $58.94_{\pm 0.06}$ \\
$|C^{\rm raw}_{0.10}|$ & $65.65_{\pm 0.11}$ & $52.27_{\pm 0.15}$ & $66.70_{\pm 0.10}$ & $76.08_{\pm 0.19}$ & $78.61_{\pm 0.17}$ & $56.45_{\pm 0.04}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Set-size-based measures (normalised)}}\\
$|C_{0.01}|$ & $83.28_{\pm 0.16}$ & $57.51_{\pm 0.18}$ & $83.54_{\pm 0.14}$ & $92.69_{\pm 0.10}$ & $\secondscore{96.59}_{\pm 0.06}$ & $65.68_{\pm 0.11}$ \\
$|C_{0.05}|$ & $71.17_{\pm 0.16}$ & $53.53_{\pm 0.12}$ & $72.27_{\pm 0.17}$ & $82.66_{\pm 0.22}$ & $85.78_{\pm 0.18}$ & $58.84_{\pm 0.07}$ \\
$|C_{0.10}|$ & $65.12_{\pm 0.12}$ & $52.23_{\pm 0.11}$ & $66.19_{\pm 0.12}$ & $75.56_{\pm 0.18}$ & $78.04_{\pm 0.19}$ & $56.15_{\pm 0.05}$ \\
\bottomrule
\end{tabular}


==> tables/generated_ood_aggregate_lac.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begin{tabular}{@{}lcccccc@{}}
\toprule
Ranking & C100 & C10.1 & Tiny & SVHN & Fashion & C10-C \\
\midrule
\multicolumn{7}{@{}l}{\textit{Credal-based measures}}\\
$U_0$ ($F$) & $\secondscore{86.08}_{\pm 0.08}$ & $59.84_{\pm 0.17}$ & $\secondscore{85.80}_{\pm 0.09}$ & $\bestscore{93.80}_{\pm 0.06}$ & $\bestscore{96.71}_{\pm 0.03}$ & $68.76_{\pm 0.08}$ \\
$U_1$ (GH) & $\bestscore{86.24}_{\pm 0.08}$ & $60.08_{\pm 0.17}$ & $\bestscore{85.88}_{\pm 0.08}$ & $\secondscore{93.34}_{\pm 0.07}$ & $\secondscore{95.72}_{\pm 0.03}$ & $\bestscore{68.93}_{\pm 0.08}$ \\
$U_2$ (sat.) & $86.01_{\pm 0.08}$ & $\secondscore{60.15}_{\pm 0.17}$ & $85.59_{\pm 0.08}$ & $92.61_{\pm 0.07}$ & $94.59_{\pm 0.04}$ & $\secondscore{68.87}_{\pm 0.09}$ \\
$U_\infty$ (TV-MMI) & $85.35_{\pm 0.09}$ & $60.09_{\pm 0.17}$ & $84.87_{\pm 0.09}$ & $91.20_{\pm 0.08}$ & $92.81_{\pm 0.06}$ & $68.58_{\pm 0.09}$ \\
$I_{\mathrm H}$ & $85.94_{\pm 0.09}$ & $\bestscore{60.17}_{\pm 0.17}$ & $85.51_{\pm 0.09}$ & $92.39_{\pm 0.08}$ & $94.24_{\pm 0.05}$ & $68.85_{\pm 0.09}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Probability-vector-based measures}}\\
$H(q)$ & $85.74_{\pm 0.08}$ & $59.90_{\pm 0.18}$ & $85.30_{\pm 0.09}$ & $92.65_{\pm 0.08}$ & $94.83_{\pm 0.04}$ & $68.63_{\pm 0.09}$ \\
$1-q_{(1)}$ & $85.51_{\pm 0.09}$ & $59.89_{\pm 0.18}$ & $85.03_{\pm 0.09}$ & $92.08_{\pm 0.08}$ & $94.08_{\pm 0.05}$ & $68.55_{\pm 0.09}$ \\
$q_{(2)}$ & $85.36_{\pm 0.09}$ & $60.13_{\pm 0.17}$ & $84.87_{\pm 0.09}$ & $91.20_{\pm 0.08}$ & $92.81_{\pm 0.06}$ & $68.60_{\pm 0.09}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Set-size-based measures (raw)}}\\
$|C^{\rm raw}_{0.01}|$ & $82.80_{\pm 0.16}$ & $57.36_{\pm 0.14}$ & $83.12_{\pm 0.17}$ & $92.12_{\pm 0.12}$ & $95.43_{\pm 0.11}$ & $65.31_{\pm 0.10}$ \\
$|C^{\rm raw}_{0.05}|$ & $53.59_{\pm 0.77}$ & $50.53_{\pm 0.13}$ & $53.72_{\pm 0.80}$ & $54.29_{\pm 1.27}$ & $54.17_{\pm 1.33}$ & $51.56_{\pm 0.30}$ \\
$|C^{\rm raw}_{0.10}|$ & $29.62_{\pm 0.15}$ & $46.57_{\pm 0.08}$ & $28.60_{\pm 0.12}$ & $19.51_{\pm 0.12}$ & $17.15_{\pm 0.18}$ & $41.38_{\pm 0.06}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Set-size-based measures (normalised)}}\\
$|C_{0.01}|$ & $82.80_{\pm 0.16}$ & $57.36_{\pm 0.14}$ & $83.12_{\pm 0.17}$ & $92.12_{\pm 0.12}$ & $95.43_{\pm 0.11}$ & $65.31_{\pm 0.10}$ \\
$|C_{0.05}|$ & $53.87_{\pm 0.66}$ & $50.54_{\pm 0.12}$ & $54.05_{\pm 0.68}$ & $55.13_{\pm 0.97}$ & $55.05_{\pm 1.05}$ & $51.64_{\pm 0.27}$ \\
$|C_{0.10}|$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ \\
\bottomrule
\end{tabular}


==> tables/generated_ood_aggregate_raps.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begin{tabular}{@{}lcccccc@{}}
\toprule
Ranking & C100 & C10.1 & Tiny & SVHN & Fashion & C10-C \\
\midrule
\multicolumn{7}{@{}l}{\textit{Credal-based measures}}\\
$U_0$ ($F$) & $85.31_{\pm 0.08}$ & $59.45_{\pm 0.19}$ & $85.02_{\pm 0.09}$ & $\bestscore{93.01}_{\pm 0.08}$ & $\bestscore{95.87}_{\pm 0.03}$ & $68.27_{\pm 0.09}$ \\
$U_1$ (GH) & $85.40_{\pm 0.08}$ & $59.57_{\pm 0.19}$ & $85.06_{\pm 0.09}$ & $\secondscore{92.78}_{\pm 0.08}$ & $95.41_{\pm 0.04}$ & $68.36_{\pm 0.09}$ \\
$U_\infty$ (TV-MMI) & $85.49_{\pm 0.07}$ & $59.76_{\pm 0.19}$ & $85.06_{\pm 0.09}$ & $92.36_{\pm 0.08}$ & $94.64_{\pm 0.04}$ & $68.46_{\pm 0.09}$ \\
$I_{\mathrm H}$ & $\secondscore{85.62}_{\pm 0.08}$ & $59.75_{\pm 0.19}$ & $\secondscore{85.22}_{\pm 0.09}$ & $92.74_{\pm 0.08}$ & $95.16_{\pm 0.04}$ & $68.50_{\pm 0.09}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Probability-vector-based measures}}\\
$H(q)$ & $\bestscore{85.74}_{\pm 0.08}$ & $\secondscore{59.90}_{\pm 0.18}$ & $\bestscore{85.30}_{\pm 0.09}$ & $92.65_{\pm 0.08}$ & $94.83_{\pm 0.04}$ & $\bestscore{68.63}_{\pm 0.09}$ \\
$1-q_{(1)}$ & $85.51_{\pm 0.09}$ & $59.89_{\pm 0.18}$ & $85.03_{\pm 0.09}$ & $92.08_{\pm 0.08}$ & $94.08_{\pm 0.05}$ & $68.55_{\pm 0.09}$ \\
$q_{(2)}$ & $85.36_{\pm 0.09}$ & $\bestscore{60.13}_{\pm 0.17}$ & $84.87_{\pm 0.09}$ & $91.20_{\pm 0.08}$ & $92.81_{\pm 0.06}$ & $\secondscore{68.60}_{\pm 0.09}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Set-size-based measures (raw)}}\\
$|C^{\rm raw}_{0.01}|$ & $83.18_{\pm 0.16}$ & $57.83_{\pm 0.19}$ & $83.34_{\pm 0.13}$ & $92.01_{\pm 0.08}$ & $\secondscore{95.68}_{\pm 0.04}$ & $65.80_{\pm 0.11}$ \\
$|C^{\rm raw}_{0.05}|$ & $71.32_{\pm 0.15}$ & $53.49_{\pm 0.15}$ & $72.38_{\pm 0.16}$ & $82.76_{\pm 0.22}$ & $85.89_{\pm 0.17}$ & $58.94_{\pm 0.06}$ \\
$|C^{\rm raw}_{0.10}|$ & $65.65_{\pm 0.11}$ & $52.27_{\pm 0.15}$ & $66.70_{\pm 0.10}$ & $76.08_{\pm 0.19}$ & $78.61_{\pm 0.17}$ & $56.45_{\pm 0.04}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Set-size-based measures (normalised)}}\\
$|C_{0.01}|$ & $83.18_{\pm 0.16}$ & $57.83_{\pm 0.19}$ & $83.34_{\pm 0.14}$ & $92.01_{\pm 0.07}$ & $95.68_{\pm 0.04}$ & $65.79_{\pm 0.11}$ \\
$|C_{0.05}|$ & $71.17_{\pm 0.16}$ & $53.53_{\pm 0.12}$ & $72.27_{\pm 0.17}$ & $82.66_{\pm 0.22}$ & $85.78_{\pm 0.18}$ & $58.84_{\pm 0.07}$ \\
$|C_{0.10}|$ & $65.12_{\pm 0.12}$ & $52.23_{\pm 0.11}$ & $66.19_{\pm 0.12}$ & $75.56_{\pm 0.18}$ & $78.04_{\pm 0.19}$ & $56.15_{\pm 0.05}$ \\
\bottomrule
\end{tabular}


==> tables/generated_ood_aggregate_saps.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begin{tabular}{@{}lcccccc@{}}
\toprule
Ranking & C100 & C10.1 & Tiny & SVHN & Fashion & C10-C \\
\midrule
\multicolumn{7}{@{}l}{\textit{Credal-based measures}}\\
$U_0$ ($F$) & $71.37_{\pm 0.15}$ & $53.77_{\pm 0.34}$ & $72.22_{\pm 0.17}$ & $81.51_{\pm 0.13}$ & $84.03_{\pm 0.12}$ & $59.12_{\pm 0.13}$ \\
$U_1$ (GH) & $70.67_{\pm 0.15}$ & $53.61_{\pm 0.37}$ & $71.54_{\pm 0.16}$ & $80.76_{\pm 0.12}$ & $83.21_{\pm 0.13}$ & $58.79_{\pm 0.14}$ \\
$U_\infty$ (TV-MMI) & $69.67_{\pm 0.15}$ & $53.40_{\pm 0.39}$ & $70.56_{\pm 0.14}$ & $79.66_{\pm 0.10}$ & $81.99_{\pm 0.13}$ & $58.35_{\pm 0.14}$ \\
$I_{\mathrm H}$ & $70.19_{\pm 0.15}$ & $53.51_{\pm 0.38}$ & $71.08_{\pm 0.16}$ & $80.26_{\pm 0.11}$ & $82.64_{\pm 0.12}$ & $58.57_{\pm 0.14}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Probability-vector-based measures}}\\
$H(q)$ & $\bestscore{85.74}_{\pm 0.08}$ & $\secondscore{59.90}_{\pm 0.18}$ & $\bestscore{85.30}_{\pm 0.09}$ & $\bestscore{92.65}_{\pm 0.08}$ & $\bestscore{94.83}_{\pm 0.04}$ & $\bestscore{68.63}_{\pm 0.09}$ \\
$1-q_{(1)}$ & $\secondscore{85.51}_{\pm 0.09}$ & $59.89_{\pm 0.18}$ & $\secondscore{85.03}_{\pm 0.09}$ & $\secondscore{92.08}_{\pm 0.08}$ & $\secondscore{94.08}_{\pm 0.05}$ & $68.55_{\pm 0.09}$ \\
$q_{(2)}$ & $85.36_{\pm 0.09}$ & $\bestscore{60.13}_{\pm 0.17}$ & $84.87_{\pm 0.09}$ & $91.20_{\pm 0.08}$ & $92.81_{\pm 0.06}$ & $\secondscore{68.60}_{\pm 0.09}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Set-size-based measures (raw)}}\\
$|C^{\rm raw}_{0.01}|$ & $66.61_{\pm 0.16}$ & $52.32_{\pm 0.14}$ & $67.55_{\pm 0.19}$ & $75.92_{\pm 0.15}$ & $78.03_{\pm 0.15}$ & $56.89_{\pm 0.13}$ \\
$|C^{\rm raw}_{0.05}|$ & $66.10_{\pm 0.08}$ & $52.39_{\pm 0.16}$ & $67.01_{\pm 0.10}$ & $75.72_{\pm 0.11}$ & $77.53_{\pm 0.13}$ & $56.73_{\pm 0.05}$ \\
$|C^{\rm raw}_{0.10}|$ & $63.93_{\pm 0.09}$ & $51.92_{\pm 0.15}$ & $64.75_{\pm 0.08}$ & $72.89_{\pm 0.11}$ & $74.46_{\pm 0.13}$ & $55.78_{\pm 0.03}$ \\
\midrule
\multicolumn{7}{@{}l}{\textit{Set-size-based measures (normalised)}}\\
$|C_{0.01}|$ & $66.61_{\pm 0.16}$ & $52.32_{\pm 0.14}$ & $67.55_{\pm 0.19}$ & $75.92_{\pm 0.15}$ & $78.03_{\pm 0.15}$ & $56.89_{\pm 0.13}$ \\
$|C_{0.05}|$ & $65.90_{\pm 0.08}$ & $52.35_{\pm 0.14}$ & $66.85_{\pm 0.10}$ & $75.55_{\pm 0.12}$ & $77.33_{\pm 0.14}$ & $56.62_{\pm 0.05}$ \\
$|C_{0.10}|$ & $63.30_{\pm 0.08}$ & $51.86_{\pm 0.11}$ & $64.13_{\pm 0.09}$ & $72.18_{\pm 0.10}$ & $73.66_{\pm 0.16}$ & $55.45_{\pm 0.04}$ \\
\bottomrule
\end{tabular}


==> tables/generated_ood_conditions_aps.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begingroup
\footnotesize
\setlength{\tabcolsep}{1.8pt}
\renewcommand{\arraystretch}{1.10}
\begin{longtable}{@{}lrcccccccc@{}}
\caption{APS on all 75 CIFAR-10-C conditions: AUROC (\%), mean $\pm$ one standard error over ten paired seeds. Five core summaries, including the saturating summary, and three original-probability baselines are retained for every condition. \ranklegend{} Rankings compare methods within each row.}\label{tab:ood-conditions-aps}\\
\toprule
 & & \multicolumn{5}{c}{\textit{Credal-based measures}} & \multicolumn{3}{c}{\textit{Probability-vector-based measures}} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-10}
Corruption & Sev. & $U_0$ & $U_1$ & $U_2$ & $U_\infty$ & $I_{\mathrm H}$ & $H(q)$ & $1-q_{(1)}$ & $q_{(2)}$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\textit{Table \ref{tab:ood-conditions-aps} continued}}\\
\toprule
 & & \multicolumn{5}{c}{\textit{Credal-based measures}} & \multicolumn{3}{c}{\textit{Probability-vector-based measures}} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-10}
Corruption & Sev. & $U_0$ & $U_1$ & $U_2$ & $U_\infty$ & $I_{\mathrm H}$ & $H(q)$ & $1-q_{(1)}$ & $q_{(2)}$ \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
Brightness & 1 & $\bestscore{49.97}_{\pm 0.14}$ & $\secondscore{49.94}_{\pm 0.14}$ & $49.93_{\pm 0.14}$ & $49.90_{\pm 0.14}$ & $49.92_{\pm 0.14}$ & $49.88_{\pm 0.14}$ & $49.87_{\pm 0.14}$ & $49.83_{\pm 0.14}$ \\
Brightness & 2 & $\bestscore{50.75}_{\pm 0.14}$ & $\secondscore{50.72}_{\pm 0.14}$ & $50.71_{\pm 0.14}$ & $50.70_{\pm 0.15}$ & $50.71_{\pm 0.14}$ & $50.68_{\pm 0.15}$ & $50.67_{\pm 0.15}$ & $50.62_{\pm 0.15}$ \\
Brightness & 3 & $\bestscore{51.98}_{\pm 0.15}$ & $\secondscore{51.96}_{\pm 0.15}$ & $51.95_{\pm 0.15}$ & $51.94_{\pm 0.15}$ & $51.96_{\pm 0.15}$ & $51.93_{\pm 0.15}$ & $51.91_{\pm 0.15}$ & $51.86_{\pm 0.15}$ \\
Brightness & 4 & $\bestscore{53.64}_{\pm 0.15}$ & $\secondscore{53.63}_{\pm 0.15}$ & $53.62_{\pm 0.15}$ & $53.60_{\pm 0.15}$ & $53.62_{\pm 0.15}$ & $53.59_{\pm 0.14}$ & $53.57_{\pm 0.14}$ & $53.48_{\pm 0.14}$ \\
Brightness & 5 & $57.73_{\pm 0.13}$ & $57.74_{\pm 0.12}$ & $57.74_{\pm 0.13}$ & $57.71_{\pm 0.13}$ & $57.74_{\pm 0.13}$ & $\bestscore{57.79}_{\pm 0.13}$ & $\secondscore{57.76}_{\pm 0.13}$ & $57.65_{\pm 0.13}$ \\
Contrast & 1 & $50.60_{\pm 0.14}$ & $50.63_{\pm 0.14}$ & $50.65_{\pm 0.14}$ & $\secondscore{50.65}_{\pm 0.14}$ & $\bestscore{50.66}_{\pm 0.14}$ & $50.64_{\pm 0.14}$ & $50.64_{\pm 0.14}$ & $50.59_{\pm 0.14}$ \\
Contrast & 2 & $56.10_{\pm 0.12}$ & $56.25_{\pm 0.13}$ & $56.34_{\pm 0.13}$ & $56.42_{\pm 0.13}$ & $56.38_{\pm 0.13}$ & $\secondscore{56.52}_{\pm 0.13}$ & $56.52_{\pm 0.13}$ & $\bestscore{56.60}_{\pm 0.12}$ \\
Contrast & 3 & $61.33_{\pm 0.11}$ & $61.58_{\pm 0.11}$ & $61.72_{\pm 0.11}$ & $61.86_{\pm 0.12}$ & $61.80_{\pm 0.12}$ & $\secondscore{62.04}_{\pm 0.11}$ & $62.04_{\pm 0.11}$ & $\bestscore{62.17}_{\pm 0.11}$ \\
Contrast & 4 & $69.98_{\pm 0.08}$ & $70.27_{\pm 0.08}$ & $70.41_{\pm 0.09}$ & $70.53_{\pm 0.09}$ & $70.52_{\pm 0.09}$ & $\bestscore{70.75}_{\pm 0.10}$ & $70.68_{\pm 0.10}$ & $\secondscore{70.74}_{\pm 0.10}$ \\
Contrast & 5 & $\bestscore{91.19}_{\pm 0.05}$ & $\secondscore{90.95}_{\pm 0.05}$ & $90.76_{\pm 0.05}$ & $90.50_{\pm 0.05}$ & $90.93_{\pm 0.05}$ & $90.67_{\pm 0.05}$ & $90.17_{\pm 0.06}$ & $89.36_{\pm 0.06}$ \\
Defocus blur & 1 & $50.27_{\pm 0.14}$ & $50.28_{\pm 0.14}$ & $50.29_{\pm 0.13}$ & $\bestscore{50.30}_{\pm 0.14}$ & $50.30_{\pm 0.13}$ & $50.29_{\pm 0.14}$ & $50.29_{\pm 0.14}$ & $\secondscore{50.30}_{\pm 0.14}$ \\
Defocus blur & 2 & $53.18_{\pm 0.13}$ & $53.29_{\pm 0.13}$ & $53.35_{\pm 0.13}$ & $53.41_{\pm 0.14}$ & $53.37_{\pm 0.13}$ & $53.47_{\pm 0.13}$ & $\secondscore{53.48}_{\pm 0.13}$ & $\bestscore{53.54}_{\pm 0.13}$ \\
Defocus blur & 3 & $60.24_{\pm 0.11}$ & $60.56_{\pm 0.11}$ & $60.74_{\pm 0.12}$ & $60.91_{\pm 0.12}$ & $60.82_{\pm 0.12}$ & $61.12_{\pm 0.12}$ & $\secondscore{61.13}_{\pm 0.12}$ & $\bestscore{61.27}_{\pm 0.12}$ \\
Defocus blur & 4 & $68.52_{\pm 0.10}$ & $68.97_{\pm 0.10}$ & $69.20_{\pm 0.10}$ & $69.41_{\pm 0.10}$ & $69.31_{\pm 0.10}$ & $\secondscore{69.66}_{\pm 0.11}$ & $69.64_{\pm 0.11}$ & $\bestscore{69.85}_{\pm 0.11}$ \\
Defocus blur & 5 & $80.93_{\pm 0.08}$ & $81.11_{\pm 0.08}$ & $81.17_{\pm 0.09}$ & $81.16_{\pm 0.09}$ & $\secondscore{81.29}_{\pm 0.09}$ & $\bestscore{81.34}_{\pm 0.09}$ & $81.14_{\pm 0.09}$ & $80.91_{\pm 0.09}$ \\
Elastic transform & 1 & $58.66_{\pm 0.11}$ & $58.96_{\pm 0.12}$ & $59.13_{\pm 0.12}$ & $59.30_{\pm 0.13}$ & $59.20_{\pm 0.13}$ & $59.48_{\pm 0.13}$ & $\secondscore{59.50}_{\pm 0.13}$ & $\bestscore{59.82}_{\pm 0.14}$ \\
Elastic transform & 2 & $58.81_{\pm 0.08}$ & $59.06_{\pm 0.08}$ & $59.20_{\pm 0.09}$ & $59.36_{\pm 0.10}$ & $59.28_{\pm 0.09}$ & $59.54_{\pm 0.10}$ & $\secondscore{59.55}_{\pm 0.10}$ & $\bestscore{59.83}_{\pm 0.12}$ \\
Elastic transform & 3 & $63.53_{\pm 0.11}$ & $63.96_{\pm 0.12}$ & $64.20_{\pm 0.13}$ & $64.44_{\pm 0.13}$ & $64.31_{\pm 0.13}$ & $64.72_{\pm 0.14}$ & $\secondscore{64.74}_{\pm 0.14}$ & $\bestscore{65.07}_{\pm 0.14}$ \\
Elastic transform & 4 & $69.35_{\pm 0.12}$ & $70.04_{\pm 0.12}$ & $70.43_{\pm 0.11}$ & $70.82_{\pm 0.11}$ & $70.63_{\pm 0.11}$ & $71.22_{\pm 0.10}$ & $\secondscore{71.23}_{\pm 0.10}$ & $\bestscore{71.81}_{\pm 0.11}$ \\
Elastic transform & 5 & $73.48_{\pm 0.09}$ & $73.99_{\pm 0.09}$ & $74.25_{\pm 0.09}$ & $74.50_{\pm 0.09}$ & $74.42_{\pm 0.09}$ & $\secondscore{74.80}_{\pm 0.10}$ & $74.74_{\pm 0.10}$ & $\bestscore{75.06}_{\pm 0.09}$ \\
Fog & 1 & $49.94_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.97_{\pm 0.14}$ & $\secondscore{49.97}_{\pm 0.14}$ & $\bestscore{49.98}_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.93_{\pm 0.14}$ \\
Fog & 2 & $52.05_{\pm 0.12}$ & $52.11_{\pm 0.12}$ & $52.14_{\pm 0.12}$ & $52.15_{\pm 0.13}$ & $\secondscore{52.15}_{\pm 0.13}$ & $\bestscore{52.16}_{\pm 0.13}$ & $52.15_{\pm 0.13}$ & $52.11_{\pm 0.12}$ \\
Fog & 3 & $55.11_{\pm 0.12}$ & $55.20_{\pm 0.12}$ & $55.24_{\pm 0.12}$ & $55.26_{\pm 0.12}$ & $55.26_{\pm 0.12}$ & $\bestscore{55.29}_{\pm 0.12}$ & $\secondscore{55.28}_{\pm 0.12}$ & $55.20_{\pm 0.11}$ \\
Fog & 4 & $59.97_{\pm 0.11}$ & $60.10_{\pm 0.11}$ & $60.17_{\pm 0.11}$ & $60.21_{\pm 0.11}$ & $60.21_{\pm 0.11}$ & $\bestscore{60.32}_{\pm 0.11}$ & $\secondscore{60.30}_{\pm 0.11}$ & $60.27_{\pm 0.11}$ \\
Fog & 5 & $72.90_{\pm 0.08}$ & $73.19_{\pm 0.08}$ & $73.31_{\pm 0.08}$ & $73.39_{\pm 0.09}$ & $73.42_{\pm 0.09}$ & $\bestscore{73.54}_{\pm 0.08}$ & $\secondscore{73.44}_{\pm 0.08}$ & $73.38_{\pm 0.07}$ \\
Frost & 1 & $57.99_{\pm 0.18}$ & $58.10_{\pm 0.18}$ & $\secondscore{58.13}_{\pm 0.18}$ & $58.12_{\pm 0.18}$ & $\bestscore{58.14}_{\pm 0.18}$ & $58.11_{\pm 0.18}$ & $58.08_{\pm 0.18}$ & $57.92_{\pm 0.17}$ \\
Frost & 2 & $63.50_{\pm 0.12}$ & $63.68_{\pm 0.12}$ & $63.74_{\pm 0.12}$ & $63.77_{\pm 0.12}$ & $\secondscore{63.79}_{\pm 0.12}$ & $\bestscore{63.83}_{\pm 0.12}$ & $63.77_{\pm 0.12}$ & $63.67_{\pm 0.12}$ \\
Frost & 3 & $70.66_{\pm 0.11}$ & $70.93_{\pm 0.12}$ & $71.02_{\pm 0.13}$ & $71.04_{\pm 0.13}$ & $\secondscore{71.09}_{\pm 0.13}$ & $\bestscore{71.11}_{\pm 0.13}$ & $71.00_{\pm 0.13}$ & $70.79_{\pm 0.13}$ \\
Frost & 4 & $71.81_{\pm 0.08}$ & $72.13_{\pm 0.08}$ & $72.25_{\pm 0.08}$ & $72.29_{\pm 0.08}$ & $\secondscore{72.34}_{\pm 0.08}$ & $\bestscore{72.35}_{\pm 0.08}$ & $72.24_{\pm 0.08}$ & $72.02_{\pm 0.08}$ \\
Frost & 5 & $77.15_{\pm 0.06}$ & $77.50_{\pm 0.06}$ & $77.63_{\pm 0.06}$ & $77.64_{\pm 0.07}$ & $\bestscore{77.73}_{\pm 0.06}$ & $\secondscore{77.69}_{\pm 0.07}$ & $77.52_{\pm 0.07}$ & $77.17_{\pm 0.08}$ \\
Gaussian noise & 1 & $69.33_{\pm 0.08}$ & $69.48_{\pm 0.08}$ & $69.52_{\pm 0.09}$ & $69.51_{\pm 0.09}$ & $\bestscore{69.58}_{\pm 0.09}$ & $\secondscore{69.56}_{\pm 0.09}$ & $69.48_{\pm 0.09}$ & $69.27_{\pm 0.09}$ \\
Gaussian noise & 2 & $76.30_{\pm 0.12}$ & $76.56_{\pm 0.12}$ & $76.67_{\pm 0.12}$ & $76.74_{\pm 0.11}$ & $\secondscore{76.79}_{\pm 0.11}$ & $\bestscore{76.86}_{\pm 0.12}$ & $76.76_{\pm 0.12}$ & $76.72_{\pm 0.12}$ \\
Gaussian noise & 3 & $78.14_{\pm 0.12}$ & $78.51_{\pm 0.12}$ & $78.71_{\pm 0.12}$ & $78.87_{\pm 0.12}$ & $78.88_{\pm 0.12}$ & $\secondscore{79.09}_{\pm 0.12}$ & $79.00_{\pm 0.12}$ & $\bestscore{79.27}_{\pm 0.12}$ \\
Gaussian noise & 4 & $77.96_{\pm 0.11}$ & $78.48_{\pm 0.11}$ & $78.78_{\pm 0.11}$ & $79.06_{\pm 0.11}$ & $79.00_{\pm 0.11}$ & $\secondscore{79.45}_{\pm 0.11}$ & $79.41_{\pm 0.11}$ & $\bestscore{79.97}_{\pm 0.10}$ \\
Gaussian noise & 5 & $78.17_{\pm 0.09}$ & $78.84_{\pm 0.10}$ & $79.22_{\pm 0.10}$ & $79.61_{\pm 0.10}$ & $79.48_{\pm 0.10}$ & $80.14_{\pm 0.10}$ & $\secondscore{80.16}_{\pm 0.10}$ & $\bestscore{80.94}_{\pm 0.10}$ \\
Glass blur & 1 & $81.14_{\pm 0.10}$ & $81.42_{\pm 0.10}$ & $81.52_{\pm 0.10}$ & $81.56_{\pm 0.09}$ & $\secondscore{81.68}_{\pm 0.09}$ & $\bestscore{81.73}_{\pm 0.09}$ & $81.53_{\pm 0.09}$ & $81.38_{\pm 0.08}$ \\
Glass blur & 2 & $80.89_{\pm 0.08}$ & $81.08_{\pm 0.08}$ & $81.13_{\pm 0.08}$ & $81.11_{\pm 0.08}$ & $\bestscore{81.27}_{\pm 0.08}$ & $\secondscore{81.25}_{\pm 0.07}$ & $81.02_{\pm 0.07}$ & $80.80_{\pm 0.07}$ \\
Glass blur & 3 & $80.32_{\pm 0.06}$ & $80.49_{\pm 0.06}$ & $80.53_{\pm 0.07}$ & $80.49_{\pm 0.07}$ & $\bestscore{80.65}_{\pm 0.07}$ & $\secondscore{80.62}_{\pm 0.07}$ & $80.42_{\pm 0.07}$ & $80.16_{\pm 0.08}$ \\
Glass blur & 4 & $84.33_{\pm 0.08}$ & $84.49_{\pm 0.08}$ & $84.52_{\pm 0.08}$ & $84.46_{\pm 0.08}$ & $\bestscore{84.67}_{\pm 0.08}$ & $\secondscore{84.58}_{\pm 0.07}$ & $84.31_{\pm 0.08}$ & $83.96_{\pm 0.07}$ \\
Glass blur & 5 & $84.20_{\pm 0.09}$ & $84.31_{\pm 0.09}$ & $84.32_{\pm 0.09}$ & $84.23_{\pm 0.09}$ & $\bestscore{84.45}_{\pm 0.09}$ & $\secondscore{84.34}_{\pm 0.09}$ & $84.08_{\pm 0.09}$ & $83.70_{\pm 0.09}$ \\
Impulse noise & 1 & $60.91_{\pm 0.11}$ & $61.41_{\pm 0.12}$ & $61.71_{\pm 0.12}$ & $62.06_{\pm 0.13}$ & $61.89_{\pm 0.12}$ & $62.40_{\pm 0.13}$ & $\secondscore{62.42}_{\pm 0.13}$ & $\bestscore{63.24}_{\pm 0.14}$ \\
Impulse noise & 2 & $71.12_{\pm 0.09}$ & $71.47_{\pm 0.09}$ & $71.65_{\pm 0.09}$ & $71.83_{\pm 0.09}$ & $71.81_{\pm 0.09}$ & $\secondscore{72.08}_{\pm 0.09}$ & $71.97_{\pm 0.09}$ & $\bestscore{72.32}_{\pm 0.09}$ \\
Impulse noise & 3 & $79.03_{\pm 0.10}$ & $79.16_{\pm 0.10}$ & $79.20_{\pm 0.11}$ & $79.20_{\pm 0.11}$ & $\secondscore{79.35}_{\pm 0.10}$ & $\bestscore{79.39}_{\pm 0.11}$ & $79.15_{\pm 0.12}$ & $79.05_{\pm 0.12}$ \\
Impulse noise & 4 & $\secondscore{87.54}_{\pm 0.08}$ & $87.47_{\pm 0.09}$ & $87.37_{\pm 0.09}$ & $87.23_{\pm 0.09}$ & $\bestscore{87.54}_{\pm 0.09}$ & $87.42_{\pm 0.08}$ & $87.06_{\pm 0.09}$ & $86.61_{\pm 0.09}$ \\
Impulse noise & 5 & $88.11_{\pm 0.08}$ & $88.22_{\pm 0.07}$ & $88.25_{\pm 0.07}$ & $88.23_{\pm 0.06}$ & $\secondscore{88.43}_{\pm 0.07}$ & $\bestscore{88.56}_{\pm 0.07}$ & $88.34_{\pm 0.07}$ & $88.29_{\pm 0.07}$ \\
JPEG compression & 1 & $62.33_{\pm 0.07}$ & $62.45_{\pm 0.06}$ & $62.51_{\pm 0.06}$ & $62.55_{\pm 0.06}$ & $62.57_{\pm 0.06}$ & $\bestscore{62.68}_{\pm 0.06}$ & $62.64_{\pm 0.06}$ & $\secondscore{62.65}_{\pm 0.06}$ \\
JPEG compression & 2 & $67.75_{\pm 0.12}$ & $67.92_{\pm 0.12}$ & $68.01_{\pm 0.12}$ & $68.07_{\pm 0.12}$ & $68.10_{\pm 0.12}$ & $\bestscore{68.24}_{\pm 0.12}$ & $68.18_{\pm 0.12}$ & $\secondscore{68.24}_{\pm 0.12}$ \\
JPEG compression & 3 & $69.57_{\pm 0.09}$ & $69.78_{\pm 0.09}$ & $69.89_{\pm 0.09}$ & $69.97_{\pm 0.09}$ & $69.99_{\pm 0.09}$ & $\bestscore{70.16}_{\pm 0.08}$ & $70.09_{\pm 0.08}$ & $\secondscore{70.13}_{\pm 0.08}$ \\
JPEG compression & 4 & $71.36_{\pm 0.11}$ & $71.57_{\pm 0.11}$ & $71.67_{\pm 0.11}$ & $71.75_{\pm 0.11}$ & $71.79_{\pm 0.11}$ & $\bestscore{71.94}_{\pm 0.11}$ & $71.86_{\pm 0.11}$ & $\secondscore{71.92}_{\pm 0.11}$ \\
JPEG compression & 5 & $73.40_{\pm 0.10}$ & $73.63_{\pm 0.10}$ & $73.74_{\pm 0.10}$ & $73.83_{\pm 0.10}$ & $73.86_{\pm 0.10}$ & $\bestscore{74.07}_{\pm 0.10}$ & $73.97_{\pm 0.10}$ & $\secondscore{74.06}_{\pm 0.10}$ \\
Motion blur & 1 & $58.45_{\pm 0.12}$ & $58.67_{\pm 0.12}$ & $58.80_{\pm 0.12}$ & $58.93_{\pm 0.13}$ & $58.86_{\pm 0.12}$ & $59.10_{\pm 0.13}$ & $\secondscore{59.11}_{\pm 0.13}$ & $\bestscore{59.34}_{\pm 0.13}$ \\
Motion blur & 2 & $65.75_{\pm 0.11}$ & $66.06_{\pm 0.11}$ & $66.23_{\pm 0.11}$ & $66.41_{\pm 0.12}$ & $66.34_{\pm 0.12}$ & $\secondscore{66.65}_{\pm 0.11}$ & $66.64_{\pm 0.11}$ & $\bestscore{66.87}_{\pm 0.11}$ \\
Motion blur & 3 & $72.26_{\pm 0.13}$ & $72.60_{\pm 0.13}$ & $72.77_{\pm 0.13}$ & $72.94_{\pm 0.13}$ & $72.90_{\pm 0.13}$ & $\secondscore{73.22}_{\pm 0.12}$ & $73.16_{\pm 0.12}$ & $\bestscore{73.37}_{\pm 0.12}$ \\
Motion blur & 4 & $72.23_{\pm 0.11}$ & $72.54_{\pm 0.11}$ & $72.69_{\pm 0.12}$ & $72.84_{\pm 0.12}$ & $72.81_{\pm 0.12}$ & $\secondscore{73.09}_{\pm 0.12}$ & $73.04_{\pm 0.12}$ & $\bestscore{73.23}_{\pm 0.12}$ \\
Motion blur & 5 & $76.95_{\pm 0.13}$ & $77.24_{\pm 0.13}$ & $77.39_{\pm 0.13}$ & $77.51_{\pm 0.13}$ & $77.54_{\pm 0.13}$ & $\bestscore{77.79}_{\pm 0.12}$ & $77.68_{\pm 0.12}$ & $\secondscore{77.79}_{\pm 0.12}$ \\
Pixelate & 1 & $\bestscore{54.38}_{\pm 0.12}$ & $54.35_{\pm 0.11}$ & $54.34_{\pm 0.11}$ & $54.31_{\pm 0.12}$ & $\secondscore{54.35}_{\pm 0.11}$ & $54.33_{\pm 0.12}$ & $54.31_{\pm 0.12}$ & $54.25_{\pm 0.13}$ \\
Pixelate & 2 & $\bestscore{61.09}_{\pm 0.09}$ & $61.03_{\pm 0.09}$ & $60.99_{\pm 0.09}$ & $60.94_{\pm 0.09}$ & $\secondscore{61.04}_{\pm 0.09}$ & $61.00_{\pm 0.09}$ & $60.92_{\pm 0.09}$ & $60.76_{\pm 0.10}$ \\
Pixelate & 3 & $\bestscore{64.58}_{\pm 0.12}$ & $64.53_{\pm 0.12}$ & $64.50_{\pm 0.12}$ & $64.45_{\pm 0.12}$ & $\secondscore{64.56}_{\pm 0.12}$ & $64.55_{\pm 0.12}$ & $64.46_{\pm 0.12}$ & $64.35_{\pm 0.12}$ \\
Pixelate & 4 & $71.68_{\pm 0.10}$ & $71.79_{\pm 0.10}$ & $71.84_{\pm 0.10}$ & $71.88_{\pm 0.10}$ & $\secondscore{71.96}_{\pm 0.10}$ & $\bestscore{72.07}_{\pm 0.10}$ & $71.95_{\pm 0.11}$ & $71.94_{\pm 0.11}$ \\
Pixelate & 5 & $76.18_{\pm 0.10}$ & $76.44_{\pm 0.10}$ & $76.57_{\pm 0.09}$ & $76.70_{\pm 0.09}$ & $76.75_{\pm 0.09}$ & $\bestscore{76.99}_{\pm 0.09}$ & $76.85_{\pm 0.10}$ & $\secondscore{76.98}_{\pm 0.10}$ \\
Shot noise & 1 & $63.46_{\pm 0.10}$ & $63.57_{\pm 0.10}$ & $\secondscore{63.61}_{\pm 0.10}$ & $63.58_{\pm 0.10}$ & $\bestscore{63.64}_{\pm 0.10}$ & $63.57_{\pm 0.11}$ & $63.51_{\pm 0.11}$ & $63.26_{\pm 0.12}$ \\
Shot noise & 2 & $70.28_{\pm 0.09}$ & $70.44_{\pm 0.09}$ & $70.49_{\pm 0.09}$ & $70.47_{\pm 0.10}$ & $\bestscore{70.55}_{\pm 0.09}$ & $\secondscore{70.52}_{\pm 0.10}$ & $70.42_{\pm 0.10}$ & $70.23_{\pm 0.11}$ \\
Shot noise & 3 & $77.35_{\pm 0.09}$ & $77.61_{\pm 0.09}$ & $77.73_{\pm 0.09}$ & $77.78_{\pm 0.10}$ & $\secondscore{77.85}_{\pm 0.09}$ & $\bestscore{77.89}_{\pm 0.10}$ & $77.77_{\pm 0.10}$ & $77.76_{\pm 0.10}$ \\
Shot noise & 4 & $79.07_{\pm 0.10}$ & $79.41_{\pm 0.10}$ & $79.58_{\pm 0.10}$ & $79.71_{\pm 0.09}$ & $79.75_{\pm 0.09}$ & $\secondscore{79.93}_{\pm 0.10}$ & $79.83_{\pm 0.10}$ & $\bestscore{79.97}_{\pm 0.10}$ \\
Shot noise & 5 & $80.39_{\pm 0.08}$ & $80.90_{\pm 0.07}$ & $81.18_{\pm 0.07}$ & $81.43_{\pm 0.07}$ & $81.40_{\pm 0.07}$ & $\secondscore{81.82}_{\pm 0.08}$ & $81.78_{\pm 0.08}$ & $\bestscore{82.22}_{\pm 0.07}$ \\
Snow & 1 & $56.98_{\pm 0.11}$ & $57.33_{\pm 0.11}$ & $57.54_{\pm 0.11}$ & $57.79_{\pm 0.11}$ & $57.66_{\pm 0.11}$ & $57.99_{\pm 0.11}$ & $\secondscore{58.02}_{\pm 0.11}$ & $\bestscore{58.52}_{\pm 0.11}$ \\
Snow & 2 & $67.24_{\pm 0.09}$ & $67.63_{\pm 0.09}$ & $67.82_{\pm 0.09}$ & $68.00_{\pm 0.09}$ & $67.94_{\pm 0.09}$ & $\secondscore{68.20}_{\pm 0.10}$ & $68.15_{\pm 0.10}$ & $\bestscore{68.42}_{\pm 0.11}$ \\
Snow & 3 & $64.03_{\pm 0.12}$ & $64.50_{\pm 0.12}$ & $64.75_{\pm 0.12}$ & $65.01_{\pm 0.12}$ & $64.89_{\pm 0.12}$ & $\secondscore{65.25}_{\pm 0.12}$ & $65.24_{\pm 0.12}$ & $\bestscore{65.64}_{\pm 0.12}$ \\
Snow & 4 & $65.99_{\pm 0.12}$ & $66.45_{\pm 0.12}$ & $66.70_{\pm 0.12}$ & $66.94_{\pm 0.12}$ & $66.84_{\pm 0.12}$ & $\secondscore{67.18}_{\pm 0.12}$ & $67.15_{\pm 0.11}$ & $\bestscore{67.46}_{\pm 0.11}$ \\
Snow & 5 & $70.84_{\pm 0.10}$ & $71.19_{\pm 0.10}$ & $71.35_{\pm 0.10}$ & $71.45_{\pm 0.11}$ & $71.44_{\pm 0.11}$ & $\bestscore{71.58}_{\pm 0.10}$ & $\secondscore{71.50}_{\pm 0.10}$ & $71.49_{\pm 0.09}$ \\
Zoom blur & 1 & $62.41_{\pm 0.11}$ & $62.73_{\pm 0.11}$ & $62.89_{\pm 0.11}$ & $63.04_{\pm 0.12}$ & $62.96_{\pm 0.12}$ & $\secondscore{63.21}_{\pm 0.12}$ & $63.20_{\pm 0.12}$ & $\bestscore{63.32}_{\pm 0.13}$ \\
Zoom blur & 2 & $65.40_{\pm 0.10}$ & $65.78_{\pm 0.11}$ & $65.97_{\pm 0.11}$ & $66.14_{\pm 0.12}$ & $66.06_{\pm 0.11}$ & $\secondscore{66.34}_{\pm 0.11}$ & $66.33_{\pm 0.11}$ & $\bestscore{66.49}_{\pm 0.12}$ \\
Zoom blur & 3 & $70.28_{\pm 0.10}$ & $70.67_{\pm 0.11}$ & $70.86_{\pm 0.11}$ & $71.01_{\pm 0.11}$ & $70.97_{\pm 0.11}$ & $\secondscore{71.26}_{\pm 0.11}$ & $71.21_{\pm 0.11}$ & $\bestscore{71.33}_{\pm 0.11}$ \\
Zoom blur & 4 & $73.85_{\pm 0.11}$ & $74.24_{\pm 0.12}$ & $74.43_{\pm 0.12}$ & $74.57_{\pm 0.12}$ & $74.55_{\pm 0.12}$ & $\secondscore{74.81}_{\pm 0.12}$ & $74.74_{\pm 0.12}$ & $\bestscore{74.83}_{\pm 0.12}$ \\
Zoom blur & 5 & $78.85_{\pm 0.12}$ & $79.16_{\pm 0.12}$ & $79.30_{\pm 0.12}$ & $79.39_{\pm 0.12}$ & $79.44_{\pm 0.12}$ & $\bestscore{79.60}_{\pm 0.12}$ & $\secondscore{79.46}_{\pm 0.12}$ & $79.42_{\pm 0.12}$ \\
\end{longtable}
\endgroup


==> tables/generated_ood_conditions_lac.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begingroup
\footnotesize
\setlength{\tabcolsep}{1.8pt}
\renewcommand{\arraystretch}{1.10}
\begin{longtable}{@{}lrcccccccc@{}}
\caption{LAC on all 75 CIFAR-10-C conditions: AUROC (\%), mean $\pm$ one standard error over ten paired seeds. Five core summaries, including the saturating summary, and three original-probability baselines are retained for every condition. \ranklegend{} Rankings compare methods within each row.}\label{tab:ood-conditions-lac}\\
\toprule
 & & \multicolumn{5}{c}{\textit{Credal-based measures}} & \multicolumn{3}{c}{\textit{Probability-vector-based measures}} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-10}
Corruption & Sev. & $U_0$ & $U_1$ & $U_2$ & $U_\infty$ & $I_{\mathrm H}$ & $H(q)$ & $1-q_{(1)}$ & $q_{(2)}$ \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\textit{Table \ref{tab:ood-conditions-lac} continued}}\\
\toprule
 & & \multicolumn{5}{c}{\textit{Credal-based measures}} & \multicolumn{3}{c}{\textit{Probability-vector-based measures}} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-10}
Corruption & Sev. & $U_0$ & $U_1$ & $U_2$ & $U_\infty$ & $I_{\mathrm H}$ & $H(q)$ & $1-q_{(1)}$ & $q_{(2)}$ \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
Brightness & 1 & $\bestscore{49.92}_{\pm 0.15}$ & $\secondscore{49.89}_{\pm 0.14}$ & $49.87_{\pm 0.14}$ & $49.83_{\pm 0.14}$ & $49.85_{\pm 0.14}$ & $49.88_{\pm 0.14}$ & $49.87_{\pm 0.14}$ & $49.83_{\pm 0.14}$ \\
Brightness & 2 & $\bestscore{50.75}_{\pm 0.15}$ & $\secondscore{50.71}_{\pm 0.14}$ & $50.67_{\pm 0.14}$ & $50.61_{\pm 0.14}$ & $50.65_{\pm 0.14}$ & $50.68_{\pm 0.15}$ & $50.67_{\pm 0.15}$ & $50.62_{\pm 0.15}$ \\
Brightness & 3 & $\bestscore{52.02}_{\pm 0.15}$ & $\secondscore{51.98}_{\pm 0.16}$ & $51.93_{\pm 0.16}$ & $51.85_{\pm 0.15}$ & $51.91_{\pm 0.16}$ & $51.93_{\pm 0.15}$ & $51.91_{\pm 0.15}$ & $51.86_{\pm 0.15}$ \\
Brightness & 4 & $\bestscore{53.71}_{\pm 0.15}$ & $\secondscore{53.65}_{\pm 0.15}$ & $53.59_{\pm 0.15}$ & $53.47_{\pm 0.14}$ & $53.56_{\pm 0.14}$ & $53.59_{\pm 0.14}$ & $53.57_{\pm 0.14}$ & $53.48_{\pm 0.14}$ \\
Brightness & 5 & $\bestscore{57.92}_{\pm 0.13}$ & $\secondscore{57.87}_{\pm 0.13}$ & $57.80_{\pm 0.13}$ & $57.62_{\pm 0.14}$ & $57.76_{\pm 0.13}$ & $57.79_{\pm 0.13}$ & $57.76_{\pm 0.13}$ & $57.65_{\pm 0.13}$ \\
Contrast & 1 & $\secondscore{50.65}_{\pm 0.14}$ & $\bestscore{50.66}_{\pm 0.14}$ & $50.65_{\pm 0.14}$ & $50.60_{\pm 0.14}$ & $50.63_{\pm 0.14}$ & $50.64_{\pm 0.14}$ & $50.64_{\pm 0.14}$ & $50.59_{\pm 0.14}$ \\
Contrast & 2 & $56.47_{\pm 0.12}$ & $56.63_{\pm 0.12}$ & $\secondscore{56.66}_{\pm 0.13}$ & $56.60_{\pm 0.13}$ & $\bestscore{56.67}_{\pm 0.13}$ & $56.52_{\pm 0.13}$ & $56.52_{\pm 0.13}$ & $56.60_{\pm 0.12}$ \\
Contrast & 3 & $61.95_{\pm 0.10}$ & $62.20_{\pm 0.10}$ & $\secondscore{62.24}_{\pm 0.11}$ & $62.13_{\pm 0.11}$ & $\bestscore{62.25}_{\pm 0.11}$ & $62.04_{\pm 0.11}$ & $62.04_{\pm 0.11}$ & $62.17_{\pm 0.11}$ \\
Contrast & 4 & $70.84_{\pm 0.07}$ & $\bestscore{71.06}_{\pm 0.08}$ & $\secondscore{71.01}_{\pm 0.09}$ & $70.71_{\pm 0.10}$ & $70.97_{\pm 0.10}$ & $70.75_{\pm 0.10}$ & $70.68_{\pm 0.10}$ & $70.74_{\pm 0.10}$ \\
Contrast & 5 & $\bestscore{91.85}_{\pm 0.04}$ & $\secondscore{91.35}_{\pm 0.05}$ & $90.66_{\pm 0.05}$ & $89.36_{\pm 0.06}$ & $90.44_{\pm 0.06}$ & $90.67_{\pm 0.05}$ & $90.17_{\pm 0.06}$ & $89.36_{\pm 0.06}$ \\
Defocus blur & 1 & $50.30_{\pm 0.14}$ & $\secondscore{50.33}_{\pm 0.14}$ & $\bestscore{50.34}_{\pm 0.13}$ & $50.31_{\pm 0.14}$ & $50.32_{\pm 0.13}$ & $50.29_{\pm 0.14}$ & $50.29_{\pm 0.14}$ & $50.30_{\pm 0.14}$ \\
Defocus blur & 2 & $53.40_{\pm 0.13}$ & $53.54_{\pm 0.13}$ & $\bestscore{53.57}_{\pm 0.13}$ & $53.54_{\pm 0.13}$ & $\secondscore{53.56}_{\pm 0.13}$ & $53.47_{\pm 0.13}$ & $53.48_{\pm 0.13}$ & $53.54_{\pm 0.13}$ \\
Defocus blur & 3 & $60.94_{\pm 0.11}$ & $61.27_{\pm 0.12}$ & $\bestscore{61.35}_{\pm 0.12}$ & $61.25_{\pm 0.12}$ & $\secondscore{61.34}_{\pm 0.12}$ & $61.12_{\pm 0.12}$ & $61.13_{\pm 0.12}$ & $61.27_{\pm 0.12}$ \\
Defocus blur & 4 & $69.55_{\pm 0.09}$ & $69.95_{\pm 0.10}$ & $\bestscore{70.01}_{\pm 0.10}$ & $69.81_{\pm 0.11}$ & $\secondscore{70.00}_{\pm 0.11}$ & $69.66_{\pm 0.11}$ & $69.64_{\pm 0.11}$ & $69.85_{\pm 0.11}$ \\
Defocus blur & 5 & $\bestscore{81.85}_{\pm 0.07}$ & $\secondscore{81.83}_{\pm 0.08}$ & $81.55_{\pm 0.08}$ & $80.89_{\pm 0.09}$ & $81.46_{\pm 0.09}$ & $81.34_{\pm 0.09}$ & $81.14_{\pm 0.09}$ & $80.91_{\pm 0.09}$ \\
Elastic transform & 1 & $59.34_{\pm 0.11}$ & $59.68_{\pm 0.13}$ & $59.79_{\pm 0.13}$ & $59.79_{\pm 0.14}$ & $\bestscore{59.82}_{\pm 0.14}$ & $59.48_{\pm 0.13}$ & $59.50_{\pm 0.13}$ & $\secondscore{59.82}_{\pm 0.14}$ \\
Elastic transform & 2 & $59.41_{\pm 0.08}$ & $59.71_{\pm 0.09}$ & $59.82_{\pm 0.10}$ & $59.80_{\pm 0.11}$ & $\bestscore{59.85}_{\pm 0.11}$ & $59.54_{\pm 0.10}$ & $59.55_{\pm 0.10}$ & $\secondscore{59.83}_{\pm 0.12}$ \\
Elastic transform & 3 & $64.47_{\pm 0.13}$ & $64.93_{\pm 0.13}$ & $\secondscore{65.07}_{\pm 0.14}$ & $65.04_{\pm 0.14}$ & $\bestscore{65.10}_{\pm 0.14}$ & $64.72_{\pm 0.14}$ & $64.74_{\pm 0.14}$ & $65.07_{\pm 0.14}$ \\
Elastic transform & 4 & $70.74_{\pm 0.12}$ & $71.53_{\pm 0.11}$ & $71.78_{\pm 0.10}$ & $\secondscore{71.81}_{\pm 0.11}$ & $\bestscore{71.86}_{\pm 0.11}$ & $71.22_{\pm 0.10}$ & $71.23_{\pm 0.10}$ & $71.81_{\pm 0.11}$ \\
Elastic transform & 5 & $74.70_{\pm 0.09}$ & $75.21_{\pm 0.09}$ & $\secondscore{75.26}_{\pm 0.09}$ & $75.05_{\pm 0.09}$ & $\bestscore{75.27}_{\pm 0.09}$ & $74.80_{\pm 0.10}$ & $74.74_{\pm 0.10}$ & $75.06_{\pm 0.09}$ \\
Fog & 1 & $\bestscore{49.99}_{\pm 0.14}$ & $\bestscore{49.99}_{\pm 0.14}$ & $\secondscore{49.97}_{\pm 0.14}$ & $49.94_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.93_{\pm 0.14}$ \\
Fog & 2 & $52.17_{\pm 0.12}$ & $\bestscore{52.21}_{\pm 0.12}$ & $\secondscore{52.20}_{\pm 0.12}$ & $52.14_{\pm 0.12}$ & $52.18_{\pm 0.12}$ & $52.16_{\pm 0.13}$ & $52.15_{\pm 0.13}$ & $52.11_{\pm 0.12}$ \\
Fog & 3 & $55.32_{\pm 0.11}$ & $\bestscore{55.37}_{\pm 0.12}$ & $\secondscore{55.34}_{\pm 0.11}$ & $55.19_{\pm 0.11}$ & $55.30_{\pm 0.11}$ & $55.29_{\pm 0.12}$ & $55.28_{\pm 0.12}$ & $55.20_{\pm 0.11}$ \\
Fog & 4 & $60.40_{\pm 0.10}$ & $\bestscore{60.49}_{\pm 0.10}$ & $\secondscore{60.45}_{\pm 0.11}$ & $60.25_{\pm 0.11}$ & $60.42_{\pm 0.11}$ & $60.32_{\pm 0.11}$ & $60.30_{\pm 0.11}$ & $60.27_{\pm 0.11}$ \\
Fog & 5 & $73.78_{\pm 0.06}$ & $\bestscore{73.92}_{\pm 0.07}$ & $\secondscore{73.79}_{\pm 0.07}$ & $73.35_{\pm 0.08}$ & $73.73_{\pm 0.07}$ & $73.54_{\pm 0.08}$ & $73.44_{\pm 0.08}$ & $73.38_{\pm 0.07}$ \\
Frost & 1 & $\bestscore{58.27}_{\pm 0.18}$ & $\secondscore{58.25}_{\pm 0.18}$ & $58.15_{\pm 0.18}$ & $57.92_{\pm 0.17}$ & $58.10_{\pm 0.17}$ & $58.11_{\pm 0.18}$ & $58.08_{\pm 0.18}$ & $57.92_{\pm 0.17}$ \\
Frost & 2 & $\secondscore{64.05}_{\pm 0.10}$ & $\bestscore{64.10}_{\pm 0.11}$ & $63.99_{\pm 0.11}$ & $63.66_{\pm 0.12}$ & $63.93_{\pm 0.12}$ & $63.83_{\pm 0.12}$ & $63.77_{\pm 0.12}$ & $63.67_{\pm 0.12}$ \\
Frost & 3 & $\secondscore{71.44}_{\pm 0.11}$ & $\bestscore{71.48}_{\pm 0.12}$ & $71.29_{\pm 0.13}$ & $70.76_{\pm 0.13}$ & $71.19_{\pm 0.13}$ & $71.11_{\pm 0.13}$ & $71.00_{\pm 0.13}$ & $70.79_{\pm 0.13}$ \\
Frost & 4 & $\secondscore{72.66}_{\pm 0.08}$ & $\bestscore{72.73}_{\pm 0.08}$ & $72.55_{\pm 0.08}$ & $72.00_{\pm 0.08}$ & $72.45_{\pm 0.08}$ & $72.35_{\pm 0.08}$ & $72.24_{\pm 0.08}$ & $72.02_{\pm 0.08}$ \\
Frost & 5 & $\secondscore{78.14}_{\pm 0.06}$ & $\bestscore{78.17}_{\pm 0.06}$ & $77.89_{\pm 0.07}$ & $77.14_{\pm 0.08}$ & $77.75_{\pm 0.07}$ & $77.69_{\pm 0.07}$ & $77.52_{\pm 0.07}$ & $77.17_{\pm 0.08}$ \\
Gaussian noise & 1 & $\bestscore{69.90}_{\pm 0.08}$ & $\secondscore{69.88}_{\pm 0.08}$ & $69.70_{\pm 0.09}$ & $69.25_{\pm 0.09}$ & $69.62_{\pm 0.09}$ & $69.56_{\pm 0.09}$ & $69.48_{\pm 0.09}$ & $69.27_{\pm 0.09}$ \\
Gaussian noise & 2 & $\secondscore{77.19}_{\pm 0.11}$ & $\bestscore{77.31}_{\pm 0.11}$ & $77.18_{\pm 0.11}$ & $76.70_{\pm 0.12}$ & $77.12_{\pm 0.12}$ & $76.86_{\pm 0.12}$ & $76.76_{\pm 0.12}$ & $76.72_{\pm 0.12}$ \\
Gaussian noise & 3 & $79.25_{\pm 0.10}$ & $\secondscore{79.59}_{\pm 0.11}$ & $79.58_{\pm 0.12}$ & $79.25_{\pm 0.12}$ & $\bestscore{79.60}_{\pm 0.12}$ & $79.09_{\pm 0.12}$ & $79.00_{\pm 0.12}$ & $79.27_{\pm 0.12}$ \\
Gaussian noise & 4 & $79.28_{\pm 0.10}$ & $79.88_{\pm 0.10}$ & $\secondscore{80.03}_{\pm 0.10}$ & $79.94_{\pm 0.10}$ & $\bestscore{80.14}_{\pm 0.11}$ & $79.45_{\pm 0.11}$ & $79.41_{\pm 0.11}$ & $79.97_{\pm 0.10}$ \\
Gaussian noise & 5 & $79.61_{\pm 0.08}$ & $80.46_{\pm 0.09}$ & $80.80_{\pm 0.10}$ & $80.92_{\pm 0.10}$ & $\bestscore{80.99}_{\pm 0.11}$ & $80.14_{\pm 0.10}$ & $80.16_{\pm 0.10}$ & $\secondscore{80.94}_{\pm 0.10}$ \\
Glass blur & 1 & $\secondscore{82.19}_{\pm 0.09}$ & $\bestscore{82.28}_{\pm 0.08}$ & $82.04_{\pm 0.08}$ & $81.37_{\pm 0.08}$ & $81.96_{\pm 0.08}$ & $81.73_{\pm 0.09}$ & $81.53_{\pm 0.09}$ & $81.38_{\pm 0.08}$ \\
Glass blur & 2 & $\bestscore{81.83}_{\pm 0.07}$ & $\secondscore{81.80}_{\pm 0.07}$ & $81.49_{\pm 0.07}$ & $80.78_{\pm 0.07}$ & $81.40_{\pm 0.07}$ & $81.25_{\pm 0.07}$ & $81.02_{\pm 0.07}$ & $80.80_{\pm 0.07}$ \\
Glass blur & 3 & $\bestscore{81.18}_{\pm 0.06}$ & $\secondscore{81.14}_{\pm 0.07}$ & $80.83_{\pm 0.07}$ & $80.15_{\pm 0.08}$ & $80.75_{\pm 0.08}$ & $80.62_{\pm 0.07}$ & $80.42_{\pm 0.07}$ & $80.16_{\pm 0.08}$ \\
Glass blur & 4 & $\bestscore{85.26}_{\pm 0.07}$ & $\secondscore{85.17}_{\pm 0.07}$ & $84.79_{\pm 0.07}$ & $83.95_{\pm 0.07}$ & $84.67_{\pm 0.07}$ & $84.58_{\pm 0.07}$ & $84.31_{\pm 0.08}$ & $83.96_{\pm 0.07}$ \\
Glass blur & 5 & $\bestscore{85.08}_{\pm 0.09}$ & $\secondscore{84.93}_{\pm 0.08}$ & $84.53_{\pm 0.08}$ & $83.68_{\pm 0.09}$ & $84.42_{\pm 0.09}$ & $84.34_{\pm 0.09}$ & $84.08_{\pm 0.09}$ & $83.70_{\pm 0.09}$ \\
Impulse noise & 1 & $62.04_{\pm 0.10}$ & $62.74_{\pm 0.11}$ & $63.04_{\pm 0.12}$ & $\bestscore{63.25}_{\pm 0.13}$ & $63.16_{\pm 0.13}$ & $62.40_{\pm 0.13}$ & $62.42_{\pm 0.13}$ & $\secondscore{63.24}_{\pm 0.14}$ \\
Impulse noise & 2 & $72.20_{\pm 0.09}$ & $\secondscore{72.56}_{\pm 0.08}$ & $72.56_{\pm 0.08}$ & $72.31_{\pm 0.09}$ & $\bestscore{72.56}_{\pm 0.09}$ & $72.08_{\pm 0.09}$ & $71.97_{\pm 0.09}$ & $72.32_{\pm 0.09}$ \\
Impulse noise & 3 & $\secondscore{79.98}_{\pm 0.10}$ & $\bestscore{79.99}_{\pm 0.10}$ & $79.71_{\pm 0.11}$ & $79.05_{\pm 0.12}$ & $79.63_{\pm 0.11}$ & $79.39_{\pm 0.11}$ & $79.15_{\pm 0.12}$ & $79.05_{\pm 0.12}$ \\
Impulse noise & 4 & $\bestscore{88.37}_{\pm 0.07}$ & $\secondscore{88.10}_{\pm 0.07}$ & $87.59_{\pm 0.08}$ & $86.60_{\pm 0.09}$ & $87.46_{\pm 0.09}$ & $87.42_{\pm 0.08}$ & $87.06_{\pm 0.09}$ & $86.61_{\pm 0.09}$ \\
Impulse noise & 5 & $\secondscore{89.04}_{\pm 0.07}$ & $\bestscore{89.07}_{\pm 0.06}$ & $88.83_{\pm 0.07}$ & $88.28_{\pm 0.07}$ & $88.86_{\pm 0.07}$ & $88.56_{\pm 0.07}$ & $88.34_{\pm 0.07}$ & $88.29_{\pm 0.07}$ \\
JPEG compression & 1 & $62.79_{\pm 0.06}$ & $\bestscore{62.87}_{\pm 0.05}$ & $\secondscore{62.83}_{\pm 0.05}$ & $62.64_{\pm 0.06}$ & $62.81_{\pm 0.06}$ & $62.68_{\pm 0.06}$ & $62.64_{\pm 0.06}$ & $62.65_{\pm 0.06}$ \\
JPEG compression & 2 & $68.37_{\pm 0.12}$ & $\bestscore{68.52}_{\pm 0.11}$ & $\secondscore{68.47}_{\pm 0.11}$ & $68.23_{\pm 0.12}$ & $68.45_{\pm 0.11}$ & $68.24_{\pm 0.12}$ & $68.18_{\pm 0.12}$ & $68.24_{\pm 0.12}$ \\
JPEG compression & 3 & $70.29_{\pm 0.08}$ & $\bestscore{70.45}_{\pm 0.08}$ & $\secondscore{70.39}_{\pm 0.08}$ & $70.11_{\pm 0.08}$ & $70.37_{\pm 0.08}$ & $70.16_{\pm 0.08}$ & $70.09_{\pm 0.08}$ & $70.13_{\pm 0.08}$ \\
JPEG compression & 4 & $72.12_{\pm 0.10}$ & $\bestscore{72.28}_{\pm 0.10}$ & $\secondscore{72.20}_{\pm 0.10}$ & $71.90_{\pm 0.11}$ & $72.18_{\pm 0.11}$ & $71.94_{\pm 0.11}$ & $71.86_{\pm 0.11}$ & $71.92_{\pm 0.11}$ \\
JPEG compression & 5 & $74.23_{\pm 0.10}$ & $\bestscore{74.43}_{\pm 0.10}$ & $\secondscore{74.36}_{\pm 0.10}$ & $74.05_{\pm 0.10}$ & $74.35_{\pm 0.10}$ & $74.07_{\pm 0.10}$ & $73.97_{\pm 0.10}$ & $74.06_{\pm 0.10}$ \\
Motion blur & 1 & $59.00_{\pm 0.12}$ & $59.26_{\pm 0.12}$ & $59.34_{\pm 0.13}$ & $59.30_{\pm 0.13}$ & $\bestscore{59.35}_{\pm 0.13}$ & $59.10_{\pm 0.13}$ & $59.11_{\pm 0.13}$ & $\secondscore{59.34}_{\pm 0.13}$ \\
Motion blur & 2 & $66.58_{\pm 0.09}$ & $66.92_{\pm 0.09}$ & $\secondscore{66.98}_{\pm 0.10}$ & $66.85_{\pm 0.11}$ & $\bestscore{67.00}_{\pm 0.11}$ & $66.65_{\pm 0.11}$ & $66.64_{\pm 0.11}$ & $66.87_{\pm 0.11}$ \\
Motion blur & 3 & $73.27_{\pm 0.12}$ & $\bestscore{73.59}_{\pm 0.11}$ & $\secondscore{73.59}_{\pm 0.12}$ & $73.33_{\pm 0.12}$ & $73.58_{\pm 0.12}$ & $73.22_{\pm 0.12}$ & $73.16_{\pm 0.12}$ & $73.37_{\pm 0.12}$ \\
Motion blur & 4 & $73.18_{\pm 0.09}$ & $\secondscore{73.48}_{\pm 0.10}$ & $\bestscore{73.48}_{\pm 0.11}$ & $73.21_{\pm 0.12}$ & $73.47_{\pm 0.12}$ & $73.09_{\pm 0.12}$ & $73.04_{\pm 0.12}$ & $73.23_{\pm 0.12}$ \\
Motion blur & 5 & $77.97_{\pm 0.11}$ & $\bestscore{78.22}_{\pm 0.11}$ & $\secondscore{78.14}_{\pm 0.11}$ & $77.78_{\pm 0.12}$ & $78.12_{\pm 0.12}$ & $77.79_{\pm 0.12}$ & $77.68_{\pm 0.12}$ & $77.79_{\pm 0.12}$ \\
Pixelate & 1 & $\bestscore{54.44}_{\pm 0.12}$ & $\secondscore{54.41}_{\pm 0.12}$ & $54.37_{\pm 0.13}$ & $54.25_{\pm 0.13}$ & $54.35_{\pm 0.13}$ & $54.33_{\pm 0.12}$ & $54.31_{\pm 0.12}$ & $54.25_{\pm 0.13}$ \\
Pixelate & 2 & $\bestscore{61.25}_{\pm 0.09}$ & $\secondscore{61.15}_{\pm 0.09}$ & $61.03_{\pm 0.09}$ & $60.76_{\pm 0.09}$ & $60.99_{\pm 0.09}$ & $61.00_{\pm 0.09}$ & $60.92_{\pm 0.09}$ & $60.76_{\pm 0.10}$ \\
Pixelate & 3 & $\bestscore{64.82}_{\pm 0.12}$ & $\secondscore{64.73}_{\pm 0.12}$ & $64.60_{\pm 0.12}$ & $64.35_{\pm 0.12}$ & $64.58_{\pm 0.12}$ & $64.55_{\pm 0.12}$ & $64.46_{\pm 0.12}$ & $64.35_{\pm 0.12}$ \\
Pixelate & 4 & $72.23_{\pm 0.11}$ & $\bestscore{72.33}_{\pm 0.10}$ & $\secondscore{72.24}_{\pm 0.11}$ & $71.94_{\pm 0.11}$ & $72.24_{\pm 0.11}$ & $72.07_{\pm 0.10}$ & $71.95_{\pm 0.11}$ & $71.94_{\pm 0.11}$ \\
Pixelate & 5 & $77.07_{\pm 0.10}$ & $\bestscore{77.36}_{\pm 0.10}$ & $77.31_{\pm 0.10}$ & $76.98_{\pm 0.09}$ & $\secondscore{77.32}_{\pm 0.09}$ & $76.99_{\pm 0.09}$ & $76.85_{\pm 0.10}$ & $76.98_{\pm 0.10}$ \\
Shot noise & 1 & $\bestscore{63.86}_{\pm 0.09}$ & $\secondscore{63.79}_{\pm 0.10}$ & $63.63_{\pm 0.11}$ & $63.26_{\pm 0.12}$ & $63.55_{\pm 0.11}$ & $63.57_{\pm 0.11}$ & $63.51_{\pm 0.11}$ & $63.26_{\pm 0.12}$ \\
Shot noise & 2 & $\bestscore{70.86}_{\pm 0.08}$ & $\secondscore{70.85}_{\pm 0.09}$ & $70.67_{\pm 0.10}$ & $70.20_{\pm 0.11}$ & $70.58_{\pm 0.10}$ & $70.52_{\pm 0.10}$ & $70.42_{\pm 0.10}$ & $70.23_{\pm 0.11}$ \\
Shot noise & 3 & $\secondscore{78.27}_{\pm 0.08}$ & $\bestscore{78.39}_{\pm 0.09}$ & $78.24_{\pm 0.10}$ & $77.73_{\pm 0.10}$ & $78.18_{\pm 0.10}$ & $77.89_{\pm 0.10}$ & $77.77_{\pm 0.10}$ & $77.76_{\pm 0.10}$ \\
Shot noise & 4 & $80.14_{\pm 0.09}$ & $\bestscore{80.40}_{\pm 0.09}$ & $80.34_{\pm 0.09}$ & $79.95_{\pm 0.10}$ & $\secondscore{80.34}_{\pm 0.10}$ & $79.93_{\pm 0.10}$ & $79.83_{\pm 0.10}$ & $79.97_{\pm 0.10}$ \\
Shot noise & 5 & $81.66_{\pm 0.07}$ & $82.22_{\pm 0.07}$ & $\secondscore{82.34}_{\pm 0.07}$ & $82.21_{\pm 0.07}$ & $\bestscore{82.45}_{\pm 0.08}$ & $81.82_{\pm 0.08}$ & $81.78_{\pm 0.08}$ & $82.22_{\pm 0.07}$ \\
Snow & 1 & $57.73_{\pm 0.09}$ & $58.19_{\pm 0.09}$ & $58.38_{\pm 0.10}$ & $\secondscore{58.50}_{\pm 0.11}$ & $58.43_{\pm 0.11}$ & $57.99_{\pm 0.11}$ & $58.02_{\pm 0.11}$ & $\bestscore{58.52}_{\pm 0.11}$ \\
Snow & 2 & $68.22_{\pm 0.09}$ & $68.58_{\pm 0.09}$ & $\bestscore{68.62}_{\pm 0.10}$ & $68.41_{\pm 0.11}$ & $\secondscore{68.62}_{\pm 0.10}$ & $68.20_{\pm 0.10}$ & $68.15_{\pm 0.10}$ & $68.42_{\pm 0.11}$ \\
Snow & 3 & $65.09_{\pm 0.12}$ & $65.58_{\pm 0.11}$ & $\secondscore{65.71}_{\pm 0.11}$ & $65.63_{\pm 0.12}$ & $\bestscore{65.74}_{\pm 0.12}$ & $65.25_{\pm 0.12}$ & $65.24_{\pm 0.12}$ & $65.64_{\pm 0.12}$ \\
Snow & 4 & $67.04_{\pm 0.11}$ & $67.50_{\pm 0.11}$ & $\secondscore{67.60}_{\pm 0.11}$ & $67.47_{\pm 0.11}$ & $\bestscore{67.61}_{\pm 0.11}$ & $67.18_{\pm 0.12}$ & $67.15_{\pm 0.11}$ & $67.46_{\pm 0.11}$ \\
Snow & 5 & $71.76_{\pm 0.08}$ & $\bestscore{71.95}_{\pm 0.09}$ & $\secondscore{71.86}_{\pm 0.09}$ & $71.47_{\pm 0.10}$ & $71.80_{\pm 0.09}$ & $71.58_{\pm 0.10}$ & $71.50_{\pm 0.10}$ & $71.49_{\pm 0.09}$ \\
Zoom blur & 1 & $63.16_{\pm 0.11}$ & $63.42_{\pm 0.12}$ & $\bestscore{63.45}_{\pm 0.13}$ & $63.30_{\pm 0.13}$ & $\secondscore{63.43}_{\pm 0.13}$ & $63.21_{\pm 0.12}$ & $63.20_{\pm 0.12}$ & $63.32_{\pm 0.13}$ \\
Zoom blur & 2 & $66.27_{\pm 0.10}$ & $66.60_{\pm 0.11}$ & $\bestscore{66.63}_{\pm 0.11}$ & $66.47_{\pm 0.12}$ & $\secondscore{66.63}_{\pm 0.12}$ & $66.34_{\pm 0.11}$ & $66.33_{\pm 0.11}$ & $66.49_{\pm 0.12}$ \\
Zoom blur & 3 & $71.26_{\pm 0.10}$ & $\bestscore{71.57}_{\pm 0.10}$ & $\secondscore{71.56}_{\pm 0.11}$ & $71.30_{\pm 0.12}$ & $71.54_{\pm 0.11}$ & $71.26_{\pm 0.11}$ & $71.21_{\pm 0.11}$ & $71.33_{\pm 0.11}$ \\
Zoom blur & 4 & $74.88_{\pm 0.11}$ & $\bestscore{75.17}_{\pm 0.11}$ & $\secondscore{75.13}_{\pm 0.12}$ & $74.81_{\pm 0.12}$ & $75.11_{\pm 0.12}$ & $74.81_{\pm 0.12}$ & $74.74_{\pm 0.12}$ & $74.83_{\pm 0.12}$ \\
Zoom blur & 5 & $79.87_{\pm 0.11}$ & $\bestscore{80.05}_{\pm 0.11}$ & $\secondscore{79.89}_{\pm 0.12}$ & $79.39_{\pm 0.13}$ & $79.85_{\pm 0.13}$ & $79.60_{\pm 0.12}$ & $79.46_{\pm 0.12}$ & $79.42_{\pm 0.12}$ \\
\end{longtable}
\endgroup


==> tables/generated_ood_conditions_raps.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.4pt}
\renewcommand{\arraystretch}{1.10}
\begin{longtable}{@{}lrccccccc@{}}
\caption{RAPS on all 75 CIFAR-10-C conditions: AUROC (\%), mean $\pm$ one standard error over ten paired seeds. The four original core summaries and three original-probability baselines are retained for every condition. \ranklegend{} Rankings compare methods within each row.}\label{tab:ood-conditions-raps}\\
\toprule
 & & \multicolumn{4}{c}{\textit{Credal-based measures}} & \multicolumn{3}{c}{\textit{Probability-vector-based measures}} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-9}
Corruption & Sev. & $U_0$ & $U_1$ & $U_\infty$ & $I_{\mathrm H}$ & $H(q)$ & $1-q_{(1)}$ & $q_{(2)}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{Table \ref{tab:ood-conditions-raps} continued}}\\
\toprule
 & & \multicolumn{4}{c}{\textit{Credal-based measures}} & \multicolumn{3}{c}{\textit{Probability-vector-based measures}} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-9}
Corruption & Sev. & $U_0$ & $U_1$ & $U_\infty$ & $I_{\mathrm H}$ & $H(q)$ & $1-q_{(1)}$ & $q_{(2)}$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
Brightness & 1 & $\bestscore{49.95}_{\pm 0.14}$ & $\secondscore{49.94}_{\pm 0.14}$ & $49.91_{\pm 0.14}$ & $49.92_{\pm 0.14}$ & $49.88_{\pm 0.14}$ & $49.87_{\pm 0.14}$ & $49.83_{\pm 0.14}$ \\
Brightness & 2 & $\bestscore{50.75}_{\pm 0.14}$ & $\secondscore{50.73}_{\pm 0.14}$ & $50.71_{\pm 0.15}$ & $50.72_{\pm 0.15}$ & $50.68_{\pm 0.15}$ & $50.67_{\pm 0.15}$ & $50.62_{\pm 0.15}$ \\
Brightness & 3 & $\bestscore{51.98}_{\pm 0.15}$ & $\secondscore{51.97}_{\pm 0.15}$ & $51.94_{\pm 0.15}$ & $51.96_{\pm 0.15}$ & $51.93_{\pm 0.15}$ & $51.91_{\pm 0.15}$ & $51.86_{\pm 0.15}$ \\
Brightness & 4 & $\bestscore{53.64}_{\pm 0.14}$ & $\secondscore{53.63}_{\pm 0.14}$ & $53.60_{\pm 0.15}$ & $53.62_{\pm 0.15}$ & $53.59_{\pm 0.14}$ & $53.57_{\pm 0.14}$ & $53.48_{\pm 0.14}$ \\
Brightness & 5 & $57.74_{\pm 0.12}$ & $57.74_{\pm 0.12}$ & $57.71_{\pm 0.13}$ & $57.74_{\pm 0.13}$ & $\bestscore{57.79}_{\pm 0.13}$ & $\secondscore{57.76}_{\pm 0.13}$ & $57.65_{\pm 0.13}$ \\
Contrast & 1 & $50.63_{\pm 0.14}$ & $50.65_{\pm 0.14}$ & $\secondscore{50.65}_{\pm 0.14}$ & $\bestscore{50.67}_{\pm 0.14}$ & $50.64_{\pm 0.14}$ & $50.64_{\pm 0.14}$ & $50.59_{\pm 0.14}$ \\
Contrast & 2 & $56.24_{\pm 0.13}$ & $56.32_{\pm 0.13}$ & $56.42_{\pm 0.13}$ & $56.42_{\pm 0.13}$ & $\secondscore{56.52}_{\pm 0.13}$ & $56.52_{\pm 0.13}$ & $\bestscore{56.60}_{\pm 0.12}$ \\
Contrast & 3 & $61.54_{\pm 0.12}$ & $61.67_{\pm 0.12}$ & $61.86_{\pm 0.12}$ & $61.85_{\pm 0.12}$ & $\secondscore{62.04}_{\pm 0.11}$ & $62.04_{\pm 0.11}$ & $\bestscore{62.17}_{\pm 0.11}$ \\
Contrast & 4 & $70.24_{\pm 0.09}$ & $70.37_{\pm 0.09}$ & $70.54_{\pm 0.09}$ & $70.55_{\pm 0.09}$ & $\bestscore{70.75}_{\pm 0.10}$ & $70.68_{\pm 0.10}$ & $\secondscore{70.74}_{\pm 0.10}$ \\
Contrast & 5 & $\bestscore{91.12}_{\pm 0.05}$ & $\secondscore{90.90}_{\pm 0.05}$ & $90.50_{\pm 0.05}$ & $90.84_{\pm 0.05}$ & $90.67_{\pm 0.05}$ & $90.17_{\pm 0.06}$ & $89.36_{\pm 0.06}$ \\
Defocus blur & 1 & $50.28_{\pm 0.14}$ & $50.29_{\pm 0.14}$ & $\secondscore{50.31}_{\pm 0.14}$ & $\bestscore{50.31}_{\pm 0.14}$ & $50.29_{\pm 0.14}$ & $50.29_{\pm 0.14}$ & $50.30_{\pm 0.14}$ \\
Defocus blur & 2 & $53.26_{\pm 0.14}$ & $53.32_{\pm 0.13}$ & $53.41_{\pm 0.14}$ & $53.40_{\pm 0.14}$ & $53.47_{\pm 0.13}$ & $\secondscore{53.48}_{\pm 0.13}$ & $\bestscore{53.54}_{\pm 0.13}$ \\
Defocus blur & 3 & $60.49_{\pm 0.12}$ & $60.66_{\pm 0.12}$ & $60.91_{\pm 0.12}$ & $60.87_{\pm 0.12}$ & $61.12_{\pm 0.12}$ & $\secondscore{61.13}_{\pm 0.12}$ & $\bestscore{61.27}_{\pm 0.12}$ \\
Defocus blur & 4 & $68.89_{\pm 0.11}$ & $69.11_{\pm 0.11}$ & $69.41_{\pm 0.10}$ & $69.37_{\pm 0.10}$ & $\secondscore{69.66}_{\pm 0.11}$ & $69.64_{\pm 0.11}$ & $\bestscore{69.85}_{\pm 0.11}$ \\
Defocus blur & 5 & $81.19_{\pm 0.09}$ & $81.20_{\pm 0.09}$ & $81.16_{\pm 0.09}$ & $\secondscore{81.29}_{\pm 0.09}$ & $\bestscore{81.34}_{\pm 0.09}$ & $81.14_{\pm 0.09}$ & $80.91_{\pm 0.09}$ \\
Elastic transform & 1 & $58.89_{\pm 0.12}$ & $59.05_{\pm 0.12}$ & $59.30_{\pm 0.13}$ & $59.26_{\pm 0.13}$ & $59.48_{\pm 0.13}$ & $\secondscore{59.50}_{\pm 0.13}$ & $\bestscore{59.82}_{\pm 0.14}$ \\
Elastic transform & 2 & $59.01_{\pm 0.09}$ & $59.14_{\pm 0.09}$ & $59.36_{\pm 0.10}$ & $59.32_{\pm 0.10}$ & $59.54_{\pm 0.10}$ & $\secondscore{59.55}_{\pm 0.10}$ & $\bestscore{59.83}_{\pm 0.12}$ \\
Elastic transform & 3 & $63.86_{\pm 0.13}$ & $64.09_{\pm 0.13}$ & $64.44_{\pm 0.13}$ & $64.39_{\pm 0.13}$ & $64.72_{\pm 0.14}$ & $\secondscore{64.74}_{\pm 0.14}$ & $\bestscore{65.07}_{\pm 0.14}$ \\
Elastic transform & 4 & $69.86_{\pm 0.12}$ & $70.24_{\pm 0.12}$ & $70.82_{\pm 0.11}$ & $70.73_{\pm 0.11}$ & $71.22_{\pm 0.10}$ & $\secondscore{71.23}_{\pm 0.10}$ & $\bestscore{71.81}_{\pm 0.11}$ \\
Elastic transform & 5 & $73.89_{\pm 0.09}$ & $74.14_{\pm 0.09}$ & $74.50_{\pm 0.09}$ & $74.49_{\pm 0.10}$ & $\secondscore{74.80}_{\pm 0.10}$ & $74.74_{\pm 0.10}$ & $\bestscore{75.06}_{\pm 0.09}$ \\
Fog & 1 & $49.97_{\pm 0.14}$ & $49.97_{\pm 0.14}$ & $\secondscore{49.97}_{\pm 0.14}$ & $\bestscore{49.98}_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.93_{\pm 0.14}$ \\
Fog & 2 & $52.11_{\pm 0.12}$ & $52.13_{\pm 0.12}$ & $\secondscore{52.16}_{\pm 0.13}$ & $\bestscore{52.17}_{\pm 0.13}$ & $52.16_{\pm 0.13}$ & $52.15_{\pm 0.13}$ & $52.11_{\pm 0.12}$ \\
Fog & 3 & $55.21_{\pm 0.12}$ & $55.24_{\pm 0.12}$ & $55.27_{\pm 0.12}$ & $55.28_{\pm 0.12}$ & $\bestscore{55.29}_{\pm 0.12}$ & $\secondscore{55.28}_{\pm 0.12}$ & $55.20_{\pm 0.11}$ \\
Fog & 4 & $60.10_{\pm 0.11}$ & $60.15_{\pm 0.11}$ & $60.21_{\pm 0.11}$ & $60.23_{\pm 0.11}$ & $\bestscore{60.32}_{\pm 0.11}$ & $\secondscore{60.30}_{\pm 0.11}$ & $60.27_{\pm 0.11}$ \\
Fog & 5 & $73.22_{\pm 0.09}$ & $73.31_{\pm 0.08}$ & $73.39_{\pm 0.09}$ & $\secondscore{73.44}_{\pm 0.08}$ & $\bestscore{73.54}_{\pm 0.08}$ & $73.44_{\pm 0.08}$ & $73.38_{\pm 0.07}$ \\
Frost & 1 & $58.12_{\pm 0.19}$ & $\secondscore{58.14}_{\pm 0.18}$ & $58.12_{\pm 0.18}$ & $\bestscore{58.14}_{\pm 0.18}$ & $58.11_{\pm 0.18}$ & $58.08_{\pm 0.18}$ & $57.92_{\pm 0.17}$ \\
Frost & 2 & $63.72_{\pm 0.12}$ & $63.75_{\pm 0.12}$ & $63.77_{\pm 0.12}$ & $\secondscore{63.80}_{\pm 0.12}$ & $\bestscore{63.83}_{\pm 0.12}$ & $63.77_{\pm 0.12}$ & $63.67_{\pm 0.12}$ \\
Frost & 3 & $71.01_{\pm 0.12}$ & $71.05_{\pm 0.13}$ & $71.04_{\pm 0.13}$ & $\bestscore{71.11}_{\pm 0.13}$ & $\secondscore{71.11}_{\pm 0.13}$ & $71.00_{\pm 0.13}$ & $70.79_{\pm 0.13}$ \\
Frost & 4 & $72.20_{\pm 0.08}$ & $72.27_{\pm 0.08}$ & $72.30_{\pm 0.08}$ & $\bestscore{72.37}_{\pm 0.08}$ & $\secondscore{72.35}_{\pm 0.08}$ & $72.24_{\pm 0.08}$ & $72.02_{\pm 0.08}$ \\
Frost & 5 & $77.62_{\pm 0.06}$ & $77.67_{\pm 0.06}$ & $77.63_{\pm 0.07}$ & $\bestscore{77.75}_{\pm 0.06}$ & $\secondscore{77.69}_{\pm 0.07}$ & $77.52_{\pm 0.07}$ & $77.17_{\pm 0.08}$ \\
Gaussian noise & 1 & $69.53_{\pm 0.08}$ & $69.55_{\pm 0.09}$ & $69.50_{\pm 0.09}$ & $\bestscore{69.58}_{\pm 0.09}$ & $\secondscore{69.56}_{\pm 0.09}$ & $69.48_{\pm 0.09}$ & $69.27_{\pm 0.09}$ \\
Gaussian noise & 2 & $76.60_{\pm 0.12}$ & $76.67_{\pm 0.12}$ & $76.73_{\pm 0.11}$ & $\secondscore{76.82}_{\pm 0.12}$ & $\bestscore{76.86}_{\pm 0.12}$ & $76.76_{\pm 0.12}$ & $76.72_{\pm 0.12}$ \\
Gaussian noise & 3 & $78.50_{\pm 0.12}$ & $78.66_{\pm 0.12}$ & $78.87_{\pm 0.12}$ & $78.92_{\pm 0.12}$ & $\secondscore{79.09}_{\pm 0.12}$ & $79.00_{\pm 0.12}$ & $\bestscore{79.27}_{\pm 0.12}$ \\
Gaussian noise & 4 & $78.40_{\pm 0.12}$ & $78.66_{\pm 0.11}$ & $79.06_{\pm 0.11}$ & $79.07_{\pm 0.11}$ & $\secondscore{79.45}_{\pm 0.11}$ & $79.41_{\pm 0.11}$ & $\bestscore{79.97}_{\pm 0.10}$ \\
Gaussian noise & 5 & $78.68_{\pm 0.10}$ & $79.04_{\pm 0.10}$ & $79.61_{\pm 0.10}$ & $79.57_{\pm 0.10}$ & $80.14_{\pm 0.10}$ & $\secondscore{80.16}_{\pm 0.10}$ & $\bestscore{80.94}_{\pm 0.10}$ \\
Glass blur & 1 & $81.49_{\pm 0.10}$ & $81.54_{\pm 0.10}$ & $81.56_{\pm 0.09}$ & $\secondscore{81.68}_{\pm 0.09}$ & $\bestscore{81.73}_{\pm 0.09}$ & $81.53_{\pm 0.09}$ & $81.38_{\pm 0.08}$ \\
Glass blur & 2 & $81.18_{\pm 0.08}$ & $81.18_{\pm 0.08}$ & $81.11_{\pm 0.08}$ & $\bestscore{81.25}_{\pm 0.08}$ & $\secondscore{81.25}_{\pm 0.07}$ & $81.02_{\pm 0.07}$ & $80.80_{\pm 0.07}$ \\
Glass blur & 3 & $80.59_{\pm 0.07}$ & $80.58_{\pm 0.07}$ & $80.49_{\pm 0.07}$ & $\bestscore{80.64}_{\pm 0.07}$ & $\secondscore{80.62}_{\pm 0.07}$ & $80.42_{\pm 0.07}$ & $80.16_{\pm 0.08}$ \\
Glass blur & 4 & $\secondscore{84.62}_{\pm 0.08}$ & $84.58_{\pm 0.08}$ & $84.46_{\pm 0.08}$ & $\bestscore{84.65}_{\pm 0.08}$ & $84.58_{\pm 0.07}$ & $84.31_{\pm 0.08}$ & $83.96_{\pm 0.07}$ \\
Glass blur & 5 & $\bestscore{84.45}_{\pm 0.09}$ & $84.40_{\pm 0.09}$ & $84.23_{\pm 0.09}$ & $\secondscore{84.42}_{\pm 0.09}$ & $84.34_{\pm 0.09}$ & $84.08_{\pm 0.09}$ & $83.70_{\pm 0.09}$ \\
Impulse noise & 1 & $61.28_{\pm 0.12}$ & $61.56_{\pm 0.12}$ & $62.06_{\pm 0.12}$ & $61.98_{\pm 0.12}$ & $62.40_{\pm 0.13}$ & $\secondscore{62.42}_{\pm 0.13}$ & $\bestscore{63.24}_{\pm 0.14}$ \\
Impulse noise & 2 & $71.44_{\pm 0.10}$ & $71.59_{\pm 0.09}$ & $71.83_{\pm 0.09}$ & $71.85_{\pm 0.09}$ & $\secondscore{72.08}_{\pm 0.09}$ & $71.97_{\pm 0.09}$ & $\bestscore{72.32}_{\pm 0.09}$ \\
Impulse noise & 3 & $79.25_{\pm 0.10}$ & $79.24_{\pm 0.11}$ & $79.20_{\pm 0.11}$ & $\secondscore{79.34}_{\pm 0.11}$ & $\bestscore{79.39}_{\pm 0.11}$ & $79.15_{\pm 0.12}$ & $79.05_{\pm 0.12}$ \\
Impulse noise & 4 & $\bestscore{87.62}_{\pm 0.08}$ & $\secondscore{87.48}_{\pm 0.08}$ & $87.22_{\pm 0.09}$ & $87.48_{\pm 0.09}$ & $87.42_{\pm 0.08}$ & $87.06_{\pm 0.09}$ & $86.61_{\pm 0.09}$ \\
Impulse noise & 5 & $88.29_{\pm 0.07}$ & $88.27_{\pm 0.07}$ & $88.23_{\pm 0.06}$ & $\secondscore{88.40}_{\pm 0.07}$ & $\bestscore{88.56}_{\pm 0.07}$ & $88.34_{\pm 0.07}$ & $88.29_{\pm 0.07}$ \\
JPEG compression & 1 & $62.44_{\pm 0.07}$ & $62.49_{\pm 0.07}$ & $62.55_{\pm 0.06}$ & $62.59_{\pm 0.06}$ & $\bestscore{62.68}_{\pm 0.06}$ & $62.64_{\pm 0.06}$ & $\secondscore{62.65}_{\pm 0.06}$ \\
JPEG compression & 2 & $67.91_{\pm 0.13}$ & $67.98_{\pm 0.13}$ & $68.07_{\pm 0.12}$ & $68.11_{\pm 0.12}$ & $\bestscore{68.24}_{\pm 0.12}$ & $68.18_{\pm 0.12}$ & $\secondscore{68.24}_{\pm 0.12}$ \\
JPEG compression & 3 & $69.75_{\pm 0.09}$ & $69.85_{\pm 0.09}$ & $69.97_{\pm 0.09}$ & $70.01_{\pm 0.09}$ & $\bestscore{70.16}_{\pm 0.08}$ & $70.09_{\pm 0.08}$ & $\secondscore{70.13}_{\pm 0.08}$ \\
JPEG compression & 4 & $71.54_{\pm 0.11}$ & $71.63_{\pm 0.11}$ & $71.75_{\pm 0.11}$ & $71.80_{\pm 0.11}$ & $\bestscore{71.94}_{\pm 0.11}$ & $71.86_{\pm 0.11}$ & $\secondscore{71.92}_{\pm 0.11}$ \\
JPEG compression & 5 & $73.60_{\pm 0.10}$ & $73.70_{\pm 0.10}$ & $73.83_{\pm 0.10}$ & $73.88_{\pm 0.10}$ & $\bestscore{74.07}_{\pm 0.10}$ & $73.97_{\pm 0.10}$ & $\secondscore{74.06}_{\pm 0.10}$ \\
Motion blur & 1 & $58.62_{\pm 0.13}$ & $58.74_{\pm 0.13}$ & $58.93_{\pm 0.13}$ & $58.90_{\pm 0.13}$ & $59.10_{\pm 0.13}$ & $\secondscore{59.11}_{\pm 0.13}$ & $\bestscore{59.34}_{\pm 0.13}$ \\
Motion blur & 2 & $66.00_{\pm 0.12}$ & $66.16_{\pm 0.12}$ & $66.40_{\pm 0.12}$ & $66.38_{\pm 0.12}$ & $\secondscore{66.65}_{\pm 0.11}$ & $66.64_{\pm 0.11}$ & $\bestscore{66.87}_{\pm 0.11}$ \\
Motion blur & 3 & $72.55_{\pm 0.14}$ & $72.71_{\pm 0.13}$ & $72.93_{\pm 0.13}$ & $72.94_{\pm 0.13}$ & $\secondscore{73.22}_{\pm 0.12}$ & $73.16_{\pm 0.12}$ & $\bestscore{73.37}_{\pm 0.12}$ \\
Motion blur & 4 & $72.49_{\pm 0.12}$ & $72.63_{\pm 0.12}$ & $72.83_{\pm 0.12}$ & $72.84_{\pm 0.12}$ & $\secondscore{73.09}_{\pm 0.12}$ & $73.04_{\pm 0.12}$ & $\bestscore{73.23}_{\pm 0.12}$ \\
Motion blur & 5 & $77.22_{\pm 0.14}$ & $77.34_{\pm 0.13}$ & $77.51_{\pm 0.13}$ & $77.56_{\pm 0.13}$ & $\bestscore{77.79}_{\pm 0.12}$ & $77.68_{\pm 0.12}$ & $\secondscore{77.79}_{\pm 0.12}$ \\
Pixelate & 1 & $\bestscore{54.36}_{\pm 0.11}$ & $54.34_{\pm 0.11}$ & $54.31_{\pm 0.12}$ & $\secondscore{54.35}_{\pm 0.12}$ & $54.33_{\pm 0.12}$ & $54.31_{\pm 0.12}$ & $54.25_{\pm 0.13}$ \\
Pixelate & 2 & $\bestscore{61.05}_{\pm 0.09}$ & $61.01_{\pm 0.09}$ & $60.93_{\pm 0.09}$ & $\secondscore{61.01}_{\pm 0.09}$ & $61.00_{\pm 0.09}$ & $60.92_{\pm 0.09}$ & $60.76_{\pm 0.10}$ \\
Pixelate & 3 & $\secondscore{64.54}_{\pm 0.12}$ & $64.51_{\pm 0.12}$ & $64.44_{\pm 0.12}$ & $64.53_{\pm 0.12}$ & $\bestscore{64.55}_{\pm 0.12}$ & $64.46_{\pm 0.12}$ & $64.35_{\pm 0.12}$ \\
Pixelate & 4 & $71.78_{\pm 0.10}$ & $71.82_{\pm 0.10}$ & $71.88_{\pm 0.10}$ & $\secondscore{71.96}_{\pm 0.10}$ & $\bestscore{72.07}_{\pm 0.10}$ & $71.95_{\pm 0.11}$ & $71.94_{\pm 0.11}$ \\
Pixelate & 5 & $76.39_{\pm 0.09}$ & $76.52_{\pm 0.09}$ & $76.70_{\pm 0.09}$ & $76.77_{\pm 0.09}$ & $\bestscore{76.99}_{\pm 0.09}$ & $76.85_{\pm 0.10}$ & $\secondscore{76.98}_{\pm 0.10}$ \\
Shot noise & 1 & $63.63_{\pm 0.10}$ & $\secondscore{63.63}_{\pm 0.10}$ & $63.58_{\pm 0.11}$ & $\bestscore{63.65}_{\pm 0.11}$ & $63.57_{\pm 0.11}$ & $63.51_{\pm 0.11}$ & $63.26_{\pm 0.12}$ \\
Shot noise & 2 & $70.50_{\pm 0.09}$ & $\secondscore{70.52}_{\pm 0.09}$ & $70.47_{\pm 0.10}$ & $\bestscore{70.56}_{\pm 0.10}$ & $70.52_{\pm 0.10}$ & $70.42_{\pm 0.10}$ & $70.23_{\pm 0.11}$ \\
Shot noise & 3 & $77.65_{\pm 0.09}$ & $77.73_{\pm 0.09}$ & $77.78_{\pm 0.10}$ & $\secondscore{77.88}_{\pm 0.10}$ & $\bestscore{77.89}_{\pm 0.10}$ & $77.77_{\pm 0.10}$ & $77.76_{\pm 0.10}$ \\
Shot noise & 4 & $79.41_{\pm 0.10}$ & $79.55_{\pm 0.10}$ & $79.71_{\pm 0.09}$ & $79.79_{\pm 0.10}$ & $\secondscore{79.93}_{\pm 0.10}$ & $79.83_{\pm 0.10}$ & $\bestscore{79.97}_{\pm 0.10}$ \\
Shot noise & 5 & $80.82_{\pm 0.08}$ & $81.07_{\pm 0.07}$ & $81.43_{\pm 0.07}$ & $81.45_{\pm 0.07}$ & $\secondscore{81.82}_{\pm 0.08}$ & $81.78_{\pm 0.08}$ & $\bestscore{82.22}_{\pm 0.07}$ \\
Snow & 1 & $57.23_{\pm 0.12}$ & $57.44_{\pm 0.11}$ & $57.80_{\pm 0.11}$ & $57.72_{\pm 0.11}$ & $57.99_{\pm 0.11}$ & $\secondscore{58.02}_{\pm 0.11}$ & $\bestscore{58.52}_{\pm 0.11}$ \\
Snow & 2 & $67.61_{\pm 0.09}$ & $67.77_{\pm 0.09}$ & $67.99_{\pm 0.09}$ & $67.99_{\pm 0.09}$ & $\secondscore{68.20}_{\pm 0.10}$ & $68.15_{\pm 0.10}$ & $\bestscore{68.42}_{\pm 0.11}$ \\
Snow & 3 & $64.41_{\pm 0.13}$ & $64.65_{\pm 0.12}$ & $65.01_{\pm 0.12}$ & $64.96_{\pm 0.12}$ & $\secondscore{65.25}_{\pm 0.12}$ & $65.24_{\pm 0.12}$ & $\bestscore{65.64}_{\pm 0.12}$ \\
Snow & 4 & $66.38_{\pm 0.12}$ & $66.61_{\pm 0.12}$ & $66.94_{\pm 0.12}$ & $66.91_{\pm 0.12}$ & $\secondscore{67.18}_{\pm 0.12}$ & $67.15_{\pm 0.11}$ & $\bestscore{67.46}_{\pm 0.11}$ \\
Snow & 5 & $71.21_{\pm 0.10}$ & $71.33_{\pm 0.10}$ & $71.45_{\pm 0.11}$ & $71.49_{\pm 0.10}$ & $\bestscore{71.58}_{\pm 0.10}$ & $\secondscore{71.50}_{\pm 0.10}$ & $71.49_{\pm 0.09}$ \\
Zoom blur & 1 & $62.69_{\pm 0.12}$ & $62.84_{\pm 0.12}$ & $63.04_{\pm 0.12}$ & $63.01_{\pm 0.12}$ & $\secondscore{63.21}_{\pm 0.12}$ & $63.20_{\pm 0.12}$ & $\bestscore{63.32}_{\pm 0.13}$ \\
Zoom blur & 2 & $65.73_{\pm 0.11}$ & $65.90_{\pm 0.11}$ & $66.13_{\pm 0.12}$ & $66.11_{\pm 0.11}$ & $\secondscore{66.34}_{\pm 0.11}$ & $66.33_{\pm 0.11}$ & $\bestscore{66.49}_{\pm 0.12}$ \\
Zoom blur & 3 & $70.64_{\pm 0.11}$ & $70.80_{\pm 0.11}$ & $71.01_{\pm 0.11}$ & $71.01_{\pm 0.11}$ & $\secondscore{71.26}_{\pm 0.11}$ & $71.21_{\pm 0.11}$ & $\bestscore{71.33}_{\pm 0.11}$ \\
Zoom blur & 4 & $74.22_{\pm 0.12}$ & $74.38_{\pm 0.12}$ & $74.57_{\pm 0.12}$ & $74.59_{\pm 0.12}$ & $\secondscore{74.81}_{\pm 0.12}$ & $74.74_{\pm 0.12}$ & $\bestscore{74.83}_{\pm 0.12}$ \\
Zoom blur & 5 & $79.19_{\pm 0.12}$ & $79.29_{\pm 0.12}$ & $79.38_{\pm 0.11}$ & $\secondscore{79.47}_{\pm 0.12}$ & $\bestscore{79.60}_{\pm 0.12}$ & $79.46_{\pm 0.12}$ & $79.42_{\pm 0.12}$ \\
\end{longtable}
\endgroup


==> tables/generated_ood_conditions_saps.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begingroup
\footnotesize
\setlength{\tabcolsep}{2.4pt}
\renewcommand{\arraystretch}{1.10}
\begin{longtable}{@{}lrccccccc@{}}
\caption{SAPS on all 75 CIFAR-10-C conditions: AUROC (\%), mean $\pm$ one standard error over ten paired seeds. The four original core summaries and three original-probability baselines are retained for every condition. \ranklegend{} Rankings compare methods within each row.}\label{tab:ood-conditions-saps}\\
\toprule
 & & \multicolumn{4}{c}{\textit{Credal-based measures}} & \multicolumn{3}{c}{\textit{Probability-vector-based measures}} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-9}
Corruption & Sev. & $U_0$ & $U_1$ & $U_\infty$ & $I_{\mathrm H}$ & $H(q)$ & $1-q_{(1)}$ & $q_{(2)}$ \\
\midrule
\endfirsthead
\multicolumn{9}{l}{\textit{Table \ref{tab:ood-conditions-saps} continued}}\\
\toprule
 & & \multicolumn{4}{c}{\textit{Credal-based measures}} & \multicolumn{3}{c}{\textit{Probability-vector-based measures}} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-9}
Corruption & Sev. & $U_0$ & $U_1$ & $U_\infty$ & $I_{\mathrm H}$ & $H(q)$ & $1-q_{(1)}$ & $q_{(2)}$ \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
Brightness & 1 & $\secondscore{50.01}_{\pm 0.15}$ & $50.00_{\pm 0.16}$ & $\bestscore{50.02}_{\pm 0.16}$ & $50.00_{\pm 0.16}$ & $49.88_{\pm 0.14}$ & $49.87_{\pm 0.14}$ & $49.83_{\pm 0.14}$ \\
Brightness & 2 & $50.27_{\pm 0.15}$ & $50.24_{\pm 0.15}$ & $50.25_{\pm 0.16}$ & $50.24_{\pm 0.16}$ & $\bestscore{50.68}_{\pm 0.15}$ & $\secondscore{50.67}_{\pm 0.15}$ & $50.62_{\pm 0.15}$ \\
Brightness & 3 & $50.61_{\pm 0.17}$ & $50.58_{\pm 0.17}$ & $50.58_{\pm 0.17}$ & $50.57_{\pm 0.17}$ & $\bestscore{51.93}_{\pm 0.15}$ & $\secondscore{51.91}_{\pm 0.15}$ & $51.86_{\pm 0.15}$ \\
Brightness & 4 & $51.14_{\pm 0.18}$ & $51.09_{\pm 0.18}$ & $51.05_{\pm 0.18}$ & $51.06_{\pm 0.18}$ & $\bestscore{53.59}_{\pm 0.14}$ & $\secondscore{53.57}_{\pm 0.14}$ & $53.48_{\pm 0.14}$ \\
Brightness & 5 & $52.49_{\pm 0.17}$ & $52.40_{\pm 0.17}$ & $52.30_{\pm 0.17}$ & $52.34_{\pm 0.17}$ & $\bestscore{57.79}_{\pm 0.13}$ & $\secondscore{57.76}_{\pm 0.13}$ & $57.65_{\pm 0.13}$ \\
Contrast & 1 & $50.25_{\pm 0.15}$ & $50.24_{\pm 0.16}$ & $50.25_{\pm 0.17}$ & $50.24_{\pm 0.16}$ & $\bestscore{50.64}_{\pm 0.14}$ & $\secondscore{50.64}_{\pm 0.14}$ & $50.59_{\pm 0.14}$ \\
Contrast & 2 & $52.49_{\pm 0.16}$ & $52.37_{\pm 0.16}$ & $52.23_{\pm 0.16}$ & $52.30_{\pm 0.16}$ & $\secondscore{56.52}_{\pm 0.13}$ & $56.52_{\pm 0.13}$ & $\bestscore{56.60}_{\pm 0.12}$ \\
Contrast & 3 & $54.66_{\pm 0.16}$ & $54.47_{\pm 0.16}$ & $54.23_{\pm 0.16}$ & $54.36_{\pm 0.16}$ & $\secondscore{62.04}_{\pm 0.11}$ & $62.04_{\pm 0.11}$ & $\bestscore{62.17}_{\pm 0.11}$ \\
Contrast & 4 & $59.71_{\pm 0.15}$ & $59.36_{\pm 0.16}$ & $58.90_{\pm 0.16}$ & $59.14_{\pm 0.16}$ & $\bestscore{70.75}_{\pm 0.10}$ & $70.68_{\pm 0.10}$ & $\secondscore{70.74}_{\pm 0.10}$ \\
Contrast & 5 & $78.48_{\pm 0.15}$ & $77.72_{\pm 0.15}$ & $76.60_{\pm 0.15}$ & $77.18_{\pm 0.14}$ & $\bestscore{90.67}_{\pm 0.05}$ & $\secondscore{90.17}_{\pm 0.06}$ & $89.36_{\pm 0.06}$ \\
Defocus blur & 1 & $49.98_{\pm 0.15}$ & $49.98_{\pm 0.16}$ & $50.01_{\pm 0.16}$ & $49.98_{\pm 0.16}$ & $\secondscore{50.29}_{\pm 0.14}$ & $50.29_{\pm 0.14}$ & $\bestscore{50.30}_{\pm 0.14}$ \\
Defocus blur & 2 & $50.82_{\pm 0.14}$ & $50.77_{\pm 0.15}$ & $50.74_{\pm 0.15}$ & $50.75_{\pm 0.15}$ & $53.47_{\pm 0.13}$ & $\secondscore{53.48}_{\pm 0.13}$ & $\bestscore{53.54}_{\pm 0.13}$ \\
Defocus blur & 3 & $53.43_{\pm 0.15}$ & $53.28_{\pm 0.15}$ & $53.11_{\pm 0.15}$ & $53.19_{\pm 0.15}$ & $61.12_{\pm 0.12}$ & $\secondscore{61.13}_{\pm 0.12}$ & $\bestscore{61.27}_{\pm 0.12}$ \\
Defocus blur & 4 & $57.44_{\pm 0.15}$ & $57.12_{\pm 0.16}$ & $56.71_{\pm 0.17}$ & $56.92_{\pm 0.16}$ & $\secondscore{69.66}_{\pm 0.11}$ & $69.64_{\pm 0.11}$ & $\bestscore{69.85}_{\pm 0.11}$ \\
Defocus blur & 5 & $66.53_{\pm 0.15}$ & $65.95_{\pm 0.15}$ & $65.17_{\pm 0.14}$ & $65.58_{\pm 0.14}$ & $\bestscore{81.34}_{\pm 0.09}$ & $\secondscore{81.14}_{\pm 0.09}$ & $80.91_{\pm 0.09}$ \\
Elastic transform & 1 & $53.22_{\pm 0.16}$ & $53.08_{\pm 0.17}$ & $52.90_{\pm 0.17}$ & $52.99_{\pm 0.17}$ & $59.48_{\pm 0.13}$ & $\secondscore{59.50}_{\pm 0.13}$ & $\bestscore{59.82}_{\pm 0.14}$ \\
Elastic transform & 2 & $53.31_{\pm 0.18}$ & $53.17_{\pm 0.18}$ & $53.00_{\pm 0.18}$ & $53.09_{\pm 0.18}$ & $59.54_{\pm 0.10}$ & $\secondscore{59.55}_{\pm 0.10}$ & $\bestscore{59.83}_{\pm 0.12}$ \\
Elastic transform & 3 & $55.52_{\pm 0.16}$ & $55.30_{\pm 0.17}$ & $55.01_{\pm 0.17}$ & $55.16_{\pm 0.17}$ & $64.72_{\pm 0.14}$ & $\secondscore{64.74}_{\pm 0.14}$ & $\bestscore{65.07}_{\pm 0.14}$ \\
Elastic transform & 4 & $59.57_{\pm 0.14}$ & $59.19_{\pm 0.15}$ & $58.67_{\pm 0.14}$ & $58.94_{\pm 0.14}$ & $71.22_{\pm 0.10}$ & $\secondscore{71.23}_{\pm 0.10}$ & $\bestscore{71.81}_{\pm 0.11}$ \\
Elastic transform & 5 & $62.10_{\pm 0.13}$ & $61.63_{\pm 0.14}$ & $60.99_{\pm 0.14}$ & $61.32_{\pm 0.13}$ & $\secondscore{74.80}_{\pm 0.10}$ & $74.74_{\pm 0.10}$ & $\bestscore{75.06}_{\pm 0.09}$ \\
Fog & 1 & $50.01_{\pm 0.15}$ & $50.01_{\pm 0.16}$ & $\bestscore{50.04}_{\pm 0.16}$ & $\secondscore{50.02}_{\pm 0.16}$ & $49.96_{\pm 0.14}$ & $49.96_{\pm 0.14}$ & $49.93_{\pm 0.14}$ \\
Fog & 2 & $50.90_{\pm 0.15}$ & $50.86_{\pm 0.15}$ & $50.83_{\pm 0.16}$ & $50.84_{\pm 0.16}$ & $\bestscore{52.16}_{\pm 0.13}$ & $\secondscore{52.15}_{\pm 0.13}$ & $52.11_{\pm 0.12}$ \\
Fog & 3 & $52.16_{\pm 0.13}$ & $52.08_{\pm 0.14}$ & $52.00_{\pm 0.14}$ & $52.03_{\pm 0.14}$ & $\bestscore{55.29}_{\pm 0.12}$ & $\secondscore{55.28}_{\pm 0.12}$ & $55.20_{\pm 0.11}$ \\
Fog & 4 & $53.75_{\pm 0.14}$ & $53.60_{\pm 0.15}$ & $53.40_{\pm 0.15}$ & $53.50_{\pm 0.15}$ & $\bestscore{60.32}_{\pm 0.11}$ & $\secondscore{60.30}_{\pm 0.11}$ & $60.27_{\pm 0.11}$ \\
Fog & 5 & $61.22_{\pm 0.12}$ & $60.79_{\pm 0.14}$ & $60.23_{\pm 0.15}$ & $60.52_{\pm 0.14}$ & $\bestscore{73.54}_{\pm 0.08}$ & $\secondscore{73.44}_{\pm 0.08}$ & $73.38_{\pm 0.07}$ \\
Frost & 1 & $53.02_{\pm 0.16}$ & $52.90_{\pm 0.17}$ & $52.75_{\pm 0.17}$ & $52.82_{\pm 0.17}$ & $\bestscore{58.11}_{\pm 0.18}$ & $\secondscore{58.08}_{\pm 0.18}$ & $57.92_{\pm 0.17}$ \\
Frost & 2 & $55.62_{\pm 0.13}$ & $55.43_{\pm 0.14}$ & $55.16_{\pm 0.14}$ & $55.30_{\pm 0.14}$ & $\bestscore{63.83}_{\pm 0.12}$ & $\secondscore{63.77}_{\pm 0.12}$ & $63.67_{\pm 0.12}$ \\
Frost & 3 & $59.60_{\pm 0.10}$ & $59.25_{\pm 0.11}$ & $58.78_{\pm 0.12}$ & $59.02_{\pm 0.12}$ & $\bestscore{71.11}_{\pm 0.13}$ & $\secondscore{71.00}_{\pm 0.13}$ & $70.79_{\pm 0.13}$ \\
Frost & 4 & $60.23_{\pm 0.16}$ & $59.85_{\pm 0.16}$ & $59.35_{\pm 0.16}$ & $59.61_{\pm 0.16}$ & $\bestscore{72.35}_{\pm 0.08}$ & $\secondscore{72.24}_{\pm 0.08}$ & $72.02_{\pm 0.08}$ \\
Frost & 5 & $63.65_{\pm 0.13}$ & $63.18_{\pm 0.13}$ & $62.54_{\pm 0.14}$ & $62.87_{\pm 0.14}$ & $\bestscore{77.69}_{\pm 0.07}$ & $\secondscore{77.52}_{\pm 0.07}$ & $77.17_{\pm 0.08}$ \\
Gaussian noise & 1 & $58.54_{\pm 0.11}$ & $58.20_{\pm 0.12}$ & $57.74_{\pm 0.13}$ & $57.97_{\pm 0.13}$ & $\bestscore{69.56}_{\pm 0.09}$ & $\secondscore{69.48}_{\pm 0.09}$ & $69.27_{\pm 0.09}$ \\
Gaussian noise & 2 & $62.68_{\pm 0.17}$ & $62.18_{\pm 0.17}$ & $61.52_{\pm 0.17}$ & $61.86_{\pm 0.17}$ & $\bestscore{76.86}_{\pm 0.12}$ & $\secondscore{76.76}_{\pm 0.12}$ & $76.72_{\pm 0.12}$ \\
Gaussian noise & 3 & $64.52_{\pm 0.18}$ & $63.97_{\pm 0.18}$ & $63.20_{\pm 0.16}$ & $63.60_{\pm 0.17}$ & $\secondscore{79.09}_{\pm 0.12}$ & $79.00_{\pm 0.12}$ & $\bestscore{79.27}_{\pm 0.12}$ \\
Gaussian noise & 4 & $64.12_{\pm 0.16}$ & $63.58_{\pm 0.16}$ & $62.83_{\pm 0.16}$ & $63.22_{\pm 0.16}$ & $\secondscore{79.45}_{\pm 0.11}$ & $79.41_{\pm 0.11}$ & $\bestscore{79.97}_{\pm 0.10}$ \\
Gaussian noise & 5 & $64.60_{\pm 0.12}$ & $64.04_{\pm 0.12}$ & $63.27_{\pm 0.11}$ & $63.68_{\pm 0.11}$ & $80.14_{\pm 0.10}$ & $\secondscore{80.16}_{\pm 0.10}$ & $\bestscore{80.94}_{\pm 0.10}$ \\
Glass blur & 1 & $67.68_{\pm 0.12}$ & $67.08_{\pm 0.13}$ & $66.25_{\pm 0.12}$ & $66.68_{\pm 0.13}$ & $\bestscore{81.73}_{\pm 0.09}$ & $\secondscore{81.53}_{\pm 0.09}$ & $81.38_{\pm 0.08}$ \\
Glass blur & 2 & $67.18_{\pm 0.12}$ & $66.59_{\pm 0.12}$ & $65.77_{\pm 0.12}$ & $66.20_{\pm 0.12}$ & $\bestscore{81.25}_{\pm 0.07}$ & $\secondscore{81.02}_{\pm 0.07}$ & $80.80_{\pm 0.07}$ \\
Glass blur & 3 & $66.70_{\pm 0.11}$ & $66.15_{\pm 0.10}$ & $65.36_{\pm 0.10}$ & $65.78_{\pm 0.10}$ & $\bestscore{80.62}_{\pm 0.07}$ & $\secondscore{80.42}_{\pm 0.07}$ & $80.16_{\pm 0.08}$ \\
Glass blur & 4 & $70.02_{\pm 0.14}$ & $69.37_{\pm 0.14}$ & $68.46_{\pm 0.15}$ & $68.94_{\pm 0.15}$ & $\bestscore{84.58}_{\pm 0.07}$ & $\secondscore{84.31}_{\pm 0.08}$ & $83.96_{\pm 0.07}$ \\
Glass blur & 5 & $69.52_{\pm 0.09}$ & $68.85_{\pm 0.08}$ & $67.94_{\pm 0.07}$ & $68.42_{\pm 0.07}$ & $\bestscore{84.34}_{\pm 0.09}$ & $\secondscore{84.08}_{\pm 0.09}$ & $83.70_{\pm 0.09}$ \\
Impulse noise & 1 & $56.14_{\pm 0.18}$ & $55.90_{\pm 0.19}$ & $55.60_{\pm 0.19}$ & $55.76_{\pm 0.19}$ & $62.40_{\pm 0.13}$ & $\secondscore{62.42}_{\pm 0.13}$ & $\bestscore{63.24}_{\pm 0.14}$ \\
Impulse noise & 2 & $62.08_{\pm 0.11}$ & $61.63_{\pm 0.11}$ & $61.03_{\pm 0.12}$ & $61.34_{\pm 0.11}$ & $\secondscore{72.08}_{\pm 0.09}$ & $71.97_{\pm 0.09}$ & $\bestscore{72.32}_{\pm 0.09}$ \\
Impulse noise & 3 & $66.93_{\pm 0.17}$ & $66.41_{\pm 0.17}$ & $65.68_{\pm 0.15}$ & $66.06_{\pm 0.16}$ & $\bestscore{79.39}_{\pm 0.11}$ & $\secondscore{79.15}_{\pm 0.12}$ & $79.05_{\pm 0.12}$ \\
Impulse noise & 4 & $73.92_{\pm 0.14}$ & $73.23_{\pm 0.13}$ & $72.22_{\pm 0.12}$ & $72.76_{\pm 0.13}$ & $\bestscore{87.42}_{\pm 0.08}$ & $\secondscore{87.06}_{\pm 0.09}$ & $86.61_{\pm 0.09}$ \\
Impulse noise & 5 & $73.69_{\pm 0.18}$ & $72.90_{\pm 0.18}$ & $71.78_{\pm 0.17}$ & $72.36_{\pm 0.18}$ & $\bestscore{88.56}_{\pm 0.07}$ & $\secondscore{88.34}_{\pm 0.07}$ & $88.29_{\pm 0.07}$ \\
JPEG compression & 1 & $55.32_{\pm 0.15}$ & $55.11_{\pm 0.15}$ & $54.84_{\pm 0.16}$ & $54.97_{\pm 0.15}$ & $\bestscore{62.68}_{\pm 0.06}$ & $62.64_{\pm 0.06}$ & $\secondscore{62.65}_{\pm 0.06}$ \\
JPEG compression & 2 & $58.23_{\pm 0.17}$ & $57.94_{\pm 0.17}$ & $57.55_{\pm 0.17}$ & $57.75_{\pm 0.17}$ & $\bestscore{68.24}_{\pm 0.12}$ & $68.18_{\pm 0.12}$ & $\secondscore{68.24}_{\pm 0.12}$ \\
JPEG compression & 3 & $59.17_{\pm 0.15}$ & $58.82_{\pm 0.15}$ & $58.35_{\pm 0.15}$ & $58.59_{\pm 0.15}$ & $\bestscore{70.16}_{\pm 0.08}$ & $70.09_{\pm 0.08}$ & $\secondscore{70.13}_{\pm 0.08}$ \\
JPEG compression & 4 & $60.44_{\pm 0.16}$ & $60.05_{\pm 0.16}$ & $59.51_{\pm 0.16}$ & $59.79_{\pm 0.16}$ & $\bestscore{71.94}_{\pm 0.11}$ & $71.86_{\pm 0.11}$ & $\secondscore{71.92}_{\pm 0.11}$ \\
JPEG compression & 5 & $62.06_{\pm 0.13}$ & $61.64_{\pm 0.13}$ & $61.06_{\pm 0.14}$ & $61.35_{\pm 0.13}$ & $\bestscore{74.07}_{\pm 0.10}$ & $73.97_{\pm 0.10}$ & $\secondscore{74.06}_{\pm 0.10}$ \\
Motion blur & 1 & $52.99_{\pm 0.15}$ & $52.86_{\pm 0.15}$ & $52.70_{\pm 0.15}$ & $52.78_{\pm 0.15}$ & $59.10_{\pm 0.13}$ & $\secondscore{59.11}_{\pm 0.13}$ & $\bestscore{59.34}_{\pm 0.13}$ \\
Motion blur & 2 & $56.52_{\pm 0.14}$ & $56.26_{\pm 0.15}$ & $55.93_{\pm 0.14}$ & $56.10_{\pm 0.15}$ & $\secondscore{66.65}_{\pm 0.11}$ & $66.64_{\pm 0.11}$ & $\bestscore{66.87}_{\pm 0.11}$ \\
Motion blur & 3 & $60.28_{\pm 0.14}$ & $59.85_{\pm 0.14}$ & $59.27_{\pm 0.15}$ & $59.57_{\pm 0.15}$ & $\secondscore{73.22}_{\pm 0.12}$ & $73.16_{\pm 0.12}$ & $\bestscore{73.37}_{\pm 0.12}$ \\
Motion blur & 4 & $60.52_{\pm 0.13}$ & $60.09_{\pm 0.13}$ & $59.53_{\pm 0.13}$ & $59.82_{\pm 0.13}$ & $\secondscore{73.09}_{\pm 0.12}$ & $73.04_{\pm 0.12}$ & $\bestscore{73.23}_{\pm 0.12}$ \\
Motion blur & 5 & $64.16_{\pm 0.14}$ & $63.67_{\pm 0.14}$ & $62.97_{\pm 0.14}$ & $63.34_{\pm 0.14}$ & $\bestscore{77.79}_{\pm 0.12}$ & $77.68_{\pm 0.12}$ & $\secondscore{77.79}_{\pm 0.12}$ \\
Pixelate & 1 & $51.80_{\pm 0.17}$ & $51.71_{\pm 0.18}$ & $51.63_{\pm 0.18}$ & $51.66_{\pm 0.18}$ & $\bestscore{54.33}_{\pm 0.12}$ & $\secondscore{54.31}_{\pm 0.12}$ & $54.25_{\pm 0.13}$ \\
Pixelate & 2 & $55.25_{\pm 0.17}$ & $55.08_{\pm 0.17}$ & $54.86_{\pm 0.17}$ & $54.97_{\pm 0.17}$ & $\bestscore{61.00}_{\pm 0.09}$ & $\secondscore{60.92}_{\pm 0.09}$ & $60.76_{\pm 0.10}$ \\
Pixelate & 3 & $57.34_{\pm 0.16}$ & $57.10_{\pm 0.17}$ & $56.79_{\pm 0.17}$ & $56.94_{\pm 0.17}$ & $\bestscore{64.55}_{\pm 0.12}$ & $\secondscore{64.46}_{\pm 0.12}$ & $64.35_{\pm 0.12}$ \\
Pixelate & 4 & $62.66_{\pm 0.19}$ & $62.22_{\pm 0.19}$ & $61.64_{\pm 0.19}$ & $61.94_{\pm 0.19}$ & $\bestscore{72.07}_{\pm 0.10}$ & $\secondscore{71.95}_{\pm 0.11}$ & $71.94_{\pm 0.11}$ \\
Pixelate & 5 & $66.32_{\pm 0.19}$ & $65.79_{\pm 0.19}$ & $65.05_{\pm 0.18}$ & $65.43_{\pm 0.18}$ & $\bestscore{76.99}_{\pm 0.09}$ & $76.85_{\pm 0.10}$ & $\secondscore{76.98}_{\pm 0.10}$ \\
Shot noise & 1 & $55.38_{\pm 0.12}$ & $55.16_{\pm 0.12}$ & $54.89_{\pm 0.13}$ & $55.03_{\pm 0.13}$ & $\bestscore{63.57}_{\pm 0.11}$ & $\secondscore{63.51}_{\pm 0.11}$ & $63.26_{\pm 0.12}$ \\
Shot noise & 2 & $58.91_{\pm 0.09}$ & $58.56_{\pm 0.09}$ & $58.09_{\pm 0.10}$ & $58.33_{\pm 0.09}$ & $\bestscore{70.52}_{\pm 0.10}$ & $\secondscore{70.42}_{\pm 0.10}$ & $70.23_{\pm 0.11}$ \\
Shot noise & 3 & $63.41_{\pm 0.12}$ & $62.90_{\pm 0.12}$ & $62.20_{\pm 0.13}$ & $62.56_{\pm 0.13}$ & $\bestscore{77.89}_{\pm 0.10}$ & $\secondscore{77.77}_{\pm 0.10}$ & $77.76_{\pm 0.10}$ \\
Shot noise & 4 & $64.95_{\pm 0.12}$ & $64.39_{\pm 0.12}$ & $63.64_{\pm 0.13}$ & $64.03_{\pm 0.12}$ & $\secondscore{79.93}_{\pm 0.10}$ & $79.83_{\pm 0.10}$ & $\bestscore{79.97}_{\pm 0.10}$ \\
Shot noise & 5 & $66.12_{\pm 0.16}$ & $65.53_{\pm 0.15}$ & $64.68_{\pm 0.15}$ & $65.13_{\pm 0.15}$ & $\secondscore{81.82}_{\pm 0.08}$ & $81.78_{\pm 0.08}$ & $\bestscore{82.22}_{\pm 0.07}$ \\
Snow & 1 & $53.52_{\pm 0.18}$ & $53.37_{\pm 0.18}$ & $53.18_{\pm 0.18}$ & $53.27_{\pm 0.18}$ & $57.99_{\pm 0.11}$ & $\secondscore{58.02}_{\pm 0.11}$ & $\bestscore{58.52}_{\pm 0.11}$ \\
Snow & 2 & $58.25_{\pm 0.16}$ & $57.92_{\pm 0.17}$ & $57.47_{\pm 0.17}$ & $57.70_{\pm 0.16}$ & $\secondscore{68.20}_{\pm 0.10}$ & $68.15_{\pm 0.10}$ & $\bestscore{68.42}_{\pm 0.11}$ \\
Snow & 3 & $56.94_{\pm 0.14}$ & $56.65_{\pm 0.14}$ & $56.28_{\pm 0.14}$ & $56.46_{\pm 0.14}$ & $\secondscore{65.25}_{\pm 0.12}$ & $65.24_{\pm 0.12}$ & $\bestscore{65.64}_{\pm 0.12}$ \\
Snow & 4 & $57.67_{\pm 0.16}$ & $57.38_{\pm 0.17}$ & $56.99_{\pm 0.18}$ & $57.18_{\pm 0.18}$ & $\secondscore{67.18}_{\pm 0.12}$ & $67.15_{\pm 0.11}$ & $\bestscore{67.46}_{\pm 0.11}$ \\
Snow & 5 & $59.78_{\pm 0.15}$ & $59.41_{\pm 0.15}$ & $58.92_{\pm 0.15}$ & $59.17_{\pm 0.15}$ & $\bestscore{71.58}_{\pm 0.10}$ & $\secondscore{71.50}_{\pm 0.10}$ & $71.49_{\pm 0.09}$ \\
Zoom blur & 1 & $54.57_{\pm 0.18}$ & $54.38_{\pm 0.19}$ & $54.16_{\pm 0.19}$ & $54.27_{\pm 0.19}$ & $\secondscore{63.21}_{\pm 0.12}$ & $63.20_{\pm 0.12}$ & $\bestscore{63.32}_{\pm 0.13}$ \\
Zoom blur & 2 & $55.91_{\pm 0.15}$ & $55.67_{\pm 0.15}$ & $55.37_{\pm 0.16}$ & $55.52_{\pm 0.16}$ & $\secondscore{66.34}_{\pm 0.11}$ & $66.33_{\pm 0.11}$ & $\bestscore{66.49}_{\pm 0.12}$ \\
Zoom blur & 3 & $58.62_{\pm 0.14}$ & $58.30_{\pm 0.14}$ & $57.89_{\pm 0.15}$ & $58.10_{\pm 0.15}$ & $\secondscore{71.26}_{\pm 0.11}$ & $71.21_{\pm 0.11}$ & $\bestscore{71.33}_{\pm 0.11}$ \\
Zoom blur & 4 & $61.19_{\pm 0.14}$ & $60.75_{\pm 0.14}$ & $60.16_{\pm 0.13}$ & $60.46_{\pm 0.14}$ & $\secondscore{74.81}_{\pm 0.12}$ & $74.74_{\pm 0.12}$ & $\bestscore{74.83}_{\pm 0.12}$ \\
Zoom blur & 5 & $65.31_{\pm 0.15}$ & $64.75_{\pm 0.16}$ & $63.98_{\pm 0.15}$ & $64.38_{\pm 0.16}$ & $\bestscore{79.60}_{\pm 0.12}$ & $\secondscore{79.46}_{\pm 0.12}$ & $79.42_{\pm 0.12}$ \\
\end{longtable}
\endgroup


==> tables/generated_selective_aps_auarc.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{APS: AUARC (\%) for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-aps-auarc}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $86.02_{\pm 0.28}$ & $93.78_{\pm 0.21}$ & $83.60_{\pm 0.49}$ & $79.06_{\pm 0.49}$ & $98.93_{\pm 0.05}$ & $96.88_{\pm 0.29}$ & $76.12_{\pm 0.31}$ \\
$U_1$ (GH) & $86.92_{\pm 0.29}$ & $94.42_{\pm 0.20}$ & $84.61_{\pm 0.46}$ & $83.72_{\pm 0.43}$ & $99.01_{\pm 0.05}$ & $97.80_{\pm 0.22}$ & $78.50_{\pm 0.31}$ \\
$U_2$ (sat.) & $87.10_{\pm 0.30}$ & $94.80_{\pm 0.19}$ & $84.99_{\pm 0.45}$ & $85.51_{\pm 0.41}$ & $99.04_{\pm 0.05}$ & $98.21_{\pm 0.15}$ & $78.98_{\pm 0.32}$ \\
$U_\infty$ (TV-MMI) & $87.08_{\pm 0.32}$ & $95.16_{\pm 0.19}$ & $\secondscore{85.11}_{\pm 0.44}$ & $86.10_{\pm 0.39}$ & $99.08_{\pm 0.04}$ & $98.41_{\pm 0.13}$ & $79.04_{\pm 0.34}$ \\
$I_{\mathrm H}$ & $86.98_{\pm 0.28}$ & $94.54_{\pm 0.19}$ & $84.77_{\pm 0.46}$ & $84.86_{\pm 0.42}$ & $99.06_{\pm 0.05}$ & $98.34_{\pm 0.13}$ & $78.59_{\pm 0.30}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{87.31}_{\pm 0.28}$ & $95.10_{\pm 0.17}$ & $85.05_{\pm 0.46}$ & $85.14_{\pm 0.41}$ & $99.11_{\pm 0.04}$ & $\bestscore{98.95}_{\pm 0.06}$ & $\secondscore{79.06}_{\pm 0.30}$ \\
$1-q_{(1)}$ & $\secondscore{87.28}_{\pm 0.31}$ & $\secondscore{96.73}_{\pm 0.14}$ & $\bestscore{85.30}_{\pm 0.44}$ & $\bestscore{86.88}_{\pm 0.38}$ & $\secondscore{99.11}_{\pm 0.04}$ & $98.75_{\pm 0.10}$ & $\bestscore{79.39}_{\pm 0.33}$ \\
$q_{(2)}$ & $86.29_{\pm 0.34}$ & $\bestscore{97.68}_{\pm 0.14}$ & $83.46_{\pm 0.49}$ & $\secondscore{86.17}_{\pm 0.39}$ & $\bestscore{99.17}_{\pm 0.04}$ & $\secondscore{98.95}_{\pm 0.06}$ & $74.51_{\pm 0.37}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $84.41_{\pm 0.25}$ & $92.71_{\pm 0.21}$ & $83.15_{\pm 0.49}$ & $76.41_{\pm 0.53}$ & $98.81_{\pm 0.12}$ & $98.34_{\pm 0.17}$ & $75.28_{\pm 0.29}$ \\
$|C_{0.05}^{\rm raw}|$ & $85.72_{\pm 0.28}$ & $93.26_{\pm 0.23}$ & $83.55_{\pm 0.47}$ & $81.57_{\pm 0.47}$ & $97.40_{\pm 0.18}$ & $95.25_{\pm 0.30}$ & $77.14_{\pm 0.25}$ \\
$|C_{0.10}^{\rm raw}|$ & $85.53_{\pm 0.27}$ & $93.19_{\pm 0.29}$ & $83.21_{\pm 0.50}$ & $83.93_{\pm 0.41}$ & $96.65_{\pm 0.16}$ & $94.18_{\pm 0.24}$ & $77.44_{\pm 0.31}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $84.41_{\pm 0.25}$ & $92.70_{\pm 0.21}$ & $83.15_{\pm 0.49}$ & $76.41_{\pm 0.53}$ & $98.81_{\pm 0.12}$ & $98.34_{\pm 0.17}$ & $75.28_{\pm 0.29}$ \\
$|C_{0.05}|$ & $85.72_{\pm 0.28}$ & $93.16_{\pm 0.23}$ & $83.55_{\pm 0.47}$ & $81.57_{\pm 0.47}$ & $97.35_{\pm 0.18}$ & $95.21_{\pm 0.30}$ & $77.14_{\pm 0.25}$ \\
$|C_{0.10}|$ & $85.50_{\pm 0.27}$ & $92.77_{\pm 0.29}$ & $83.16_{\pm 0.50}$ & $83.91_{\pm 0.43}$ & $96.49_{\pm 0.20}$ & $94.07_{\pm 0.28}$ & $77.44_{\pm 0.30}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_aps_error_auroc.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{APS: Error AUROC (\%) for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-aps-error_auroc}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $80.64_{\pm 0.28}$ & $67.92_{\pm 1.05}$ & $83.09_{\pm 0.44}$ & $69.32_{\pm 0.65}$ & $90.08_{\pm 0.32}$ & $81.31_{\pm 1.18}$ & $78.61_{\pm 0.26}$ \\
$U_1$ (GH) & $82.55_{\pm 0.35}$ & $71.04_{\pm 0.97}$ & $84.93_{\pm 0.41}$ & $77.82_{\pm 0.56}$ & $90.80_{\pm 0.36}$ & $86.46_{\pm 0.82}$ & $82.21_{\pm 0.18}$ \\
$U_2$ (sat.) & $82.92_{\pm 0.40}$ & $73.10_{\pm 0.92}$ & $85.67_{\pm 0.41}$ & $81.11_{\pm 0.49}$ & $91.13_{\pm 0.40}$ & $88.58_{\pm 0.63}$ & $83.08_{\pm 0.20}$ \\
$U_\infty$ (TV-MMI) & $82.83_{\pm 0.45}$ & $75.13_{\pm 0.91}$ & $\secondscore{85.90}_{\pm 0.42}$ & $\secondscore{82.10}_{\pm 0.46}$ & $91.38_{\pm 0.41}$ & $89.61_{\pm 0.46}$ & $\secondscore{83.16}_{\pm 0.24}$ \\
$I_{\mathrm H}$ & $82.63_{\pm 0.36}$ & $71.45_{\pm 0.91}$ & $85.18_{\pm 0.41}$ & $79.68_{\pm 0.54}$ & $91.27_{\pm 0.40}$ & $89.28_{\pm 0.53}$ & $82.30_{\pm 0.18}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{83.31}_{\pm 0.36}$ & $73.02_{\pm 0.82}$ & $85.67_{\pm 0.41}$ & $80.22_{\pm 0.53}$ & $91.70_{\pm 0.36}$ & $\bestscore{92.01}_{\pm 0.33}$ & $83.00_{\pm 0.17}$ \\
$1-q_{(1)}$ & $\secondscore{83.23}_{\pm 0.40}$ & $\secondscore{82.39}_{\pm 0.59}$ & $\bestscore{86.29}_{\pm 0.42}$ & $\bestscore{83.43}_{\pm 0.43}$ & $\secondscore{91.71}_{\pm 0.35}$ & $90.80_{\pm 0.39}$ & $\bestscore{83.76}_{\pm 0.20}$ \\
$q_{(2)}$ & $80.27_{\pm 0.46}$ & $\bestscore{88.82}_{\pm 0.39}$ & $80.99_{\pm 0.48}$ & $79.18_{\pm 0.49}$ & $\bestscore{91.99}_{\pm 0.33}$ & $\secondscore{91.95}_{\pm 0.34}$ & $72.77_{\pm 0.37}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $77.33_{\pm 0.29}$ & $63.42_{\pm 0.98}$ & $81.97_{\pm 0.44}$ & $63.58_{\pm 0.62}$ & $88.20_{\pm 0.59}$ & $88.06_{\pm 0.58}$ & $77.19_{\pm 0.28}$ \\
$|C_{0.05}^{\rm raw}|$ & $80.11_{\pm 0.27}$ & $67.29_{\pm 0.91}$ & $82.88_{\pm 0.43}$ & $71.36_{\pm 0.65}$ & $75.40_{\pm 0.88}$ & $68.16_{\pm 1.24}$ & $79.54_{\pm 0.21}$ \\
$|C_{0.10}^{\rm raw}|$ & $80.42_{\pm 0.28}$ & $68.46_{\pm 0.99}$ & $83.00_{\pm 0.42}$ & $76.57_{\pm 0.54}$ & $69.30_{\pm 0.55}$ & $60.33_{\pm 0.95}$ & $80.49_{\pm 0.18}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $77.33_{\pm 0.29}$ & $63.40_{\pm 0.97}$ & $81.97_{\pm 0.44}$ & $63.58_{\pm 0.62}$ & $88.20_{\pm 0.59}$ & $88.06_{\pm 0.58}$ & $77.19_{\pm 0.28}$ \\
$|C_{0.05}|$ & $80.11_{\pm 0.28}$ & $67.00_{\pm 0.94}$ & $82.88_{\pm 0.43}$ & $71.36_{\pm 0.64}$ & $75.05_{\pm 0.88}$ & $67.99_{\pm 1.26}$ & $79.54_{\pm 0.21}$ \\
$|C_{0.10}|$ & $80.39_{\pm 0.28}$ & $67.44_{\pm 1.07}$ & $82.95_{\pm 0.41}$ & $76.54_{\pm 0.55}$ & $68.11_{\pm 0.61}$ & $59.94_{\pm 0.90}$ & $80.48_{\pm 0.18}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_aps_pearson_error.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{APS: Pearson correlation with errors for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-aps-pearson_error}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.405_{\pm 0.006}$ & $0.167_{\pm 0.015}$ & $0.504_{\pm 0.008}$ & $0.325_{\pm 0.009}$ & $0.452_{\pm 0.015}$ & $0.450_{\pm 0.011}$ & $0.401_{\pm 0.004}$ \\
$U_1$ (GH) & $0.483_{\pm 0.007}$ & $0.209_{\pm 0.016}$ & $0.560_{\pm 0.008}$ & $0.457_{\pm 0.009}$ & $0.450_{\pm 0.015}$ & $0.450_{\pm 0.014}$ & $0.509_{\pm 0.003}$ \\
$U_2$ (sat.) & $0.510_{\pm 0.007}$ & $0.244_{\pm 0.017}$ & $0.589_{\pm 0.008}$ & $0.514_{\pm 0.009}$ & $0.445_{\pm 0.015}$ & $0.437_{\pm 0.016}$ & $0.554_{\pm 0.003}$ \\
$U_\infty$ (TV-MMI) & $\bestscore{0.518}_{\pm 0.008}$ & $0.280_{\pm 0.017}$ & $\secondscore{0.600}_{\pm 0.008}$ & $\secondscore{0.534}_{\pm 0.008}$ & $0.438_{\pm 0.015}$ & $0.421_{\pm 0.018}$ & $\secondscore{0.565}_{\pm 0.004}$ \\
$I_{\mathrm H}$ & $0.512_{\pm 0.006}$ & $0.218_{\pm 0.016}$ & $0.586_{\pm 0.008}$ & $0.490_{\pm 0.009}$ & $\bestscore{0.488}_{\pm 0.013}$ & $\bestscore{0.497}_{\pm 0.013}$ & $0.537_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $0.515_{\pm 0.007}$ & $0.236_{\pm 0.015}$ & $0.587_{\pm 0.008}$ & $0.497_{\pm 0.009}$ & $\secondscore{0.484}_{\pm 0.012}$ & $0.402_{\pm 0.020}$ & $0.543_{\pm 0.002}$ \\
$1-q_{(1)}$ & $\secondscore{0.517}_{\pm 0.007}$ & $\secondscore{0.368}_{\pm 0.012}$ & $\bestscore{0.607}_{\pm 0.008}$ & $\bestscore{0.558}_{\pm 0.007}$ & $0.442_{\pm 0.009}$ & $0.353_{\pm 0.022}$ & $\bestscore{0.576}_{\pm 0.004}$ \\
$q_{(2)}$ & $0.428_{\pm 0.008}$ & $\bestscore{0.490}_{\pm 0.007}$ & $0.424_{\pm 0.010}$ & $0.399_{\pm 0.009}$ & $0.420_{\pm 0.008}$ & $0.345_{\pm 0.022}$ & $0.315_{\pm 0.007}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.408_{\pm 0.006}$ & $0.136_{\pm 0.016}$ & $0.524_{\pm 0.008}$ & $0.207_{\pm 0.009}$ & $0.453_{\pm 0.015}$ & $\secondscore{0.486}_{\pm 0.008}$ & $0.427_{\pm 0.004}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.392_{\pm 0.006}$ & $0.147_{\pm 0.016}$ & $0.514_{\pm 0.008}$ & $0.315_{\pm 0.010}$ & $0.405_{\pm 0.017}$ & $0.395_{\pm 0.021}$ & $0.381_{\pm 0.005}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.383_{\pm 0.006}$ & $0.160_{\pm 0.015}$ & $0.480_{\pm 0.008}$ & $0.323_{\pm 0.009}$ & $0.320_{\pm 0.014}$ & $0.224_{\pm 0.022}$ & $0.356_{\pm 0.004}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.408_{\pm 0.006}$ & $0.136_{\pm 0.016}$ & $0.524_{\pm 0.008}$ & $0.207_{\pm 0.009}$ & $0.453_{\pm 0.015}$ & $\secondscore{0.486}_{\pm 0.008}$ & $0.427_{\pm 0.004}$ \\
$|C_{0.05}|$ & $0.392_{\pm 0.006}$ & $0.146_{\pm 0.016}$ & $0.514_{\pm 0.008}$ & $0.315_{\pm 0.010}$ & $0.422_{\pm 0.017}$ & $0.402_{\pm 0.021}$ & $0.381_{\pm 0.005}$ \\
$|C_{0.10}|$ & $0.383_{\pm 0.006}$ & $0.158_{\pm 0.015}$ & $0.480_{\pm 0.008}$ & $0.323_{\pm 0.009}$ & $0.386_{\pm 0.019}$ & $0.317_{\pm 0.025}$ & $0.356_{\pm 0.004}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_aps_pearson_nll.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{APS: Pearson correlation with NLL for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-aps-pearson_nll}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.365_{\pm 0.008}$ & $0.615_{\pm 0.013}$ & $0.432_{\pm 0.012}$ & $0.358_{\pm 0.010}$ & $0.240_{\pm 0.010}$ & $0.167_{\pm 0.009}$ & $0.425_{\pm 0.009}$ \\
$U_1$ (GH) & $0.399_{\pm 0.008}$ & $0.668_{\pm 0.013}$ & $0.466_{\pm 0.012}$ & $0.497_{\pm 0.010}$ & $0.232_{\pm 0.009}$ & $0.162_{\pm 0.007}$ & $0.500_{\pm 0.010}$ \\
$U_2$ (sat.) & $0.401_{\pm 0.008}$ & $0.692_{\pm 0.012}$ & $0.478_{\pm 0.013}$ & $\bestscore{0.534}_{\pm 0.009}$ & $0.226_{\pm 0.009}$ & $0.153_{\pm 0.007}$ & $0.510_{\pm 0.011}$ \\
$U_\infty$ (TV-MMI) & $0.391_{\pm 0.008}$ & $\secondscore{0.703}_{\pm 0.012}$ & $0.478_{\pm 0.013}$ & $\secondscore{0.531}_{\pm 0.009}$ & $0.218_{\pm 0.009}$ & $0.141_{\pm 0.007}$ & $0.498_{\pm 0.011}$ \\
$I_{\mathrm H}$ & $\bestscore{0.421}_{\pm 0.008}$ & $0.673_{\pm 0.012}$ & $\bestscore{0.483}_{\pm 0.013}$ & $0.518_{\pm 0.010}$ & $0.267_{\pm 0.011}$ & $\secondscore{0.202}_{\pm 0.007}$ & $\bestscore{0.513}_{\pm 0.011}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\secondscore{0.408}_{\pm 0.007}$ & $0.677_{\pm 0.011}$ & $\secondscore{0.480}_{\pm 0.012}$ & $0.513_{\pm 0.010}$ & $0.241_{\pm 0.012}$ & $0.096_{\pm 0.010}$ & $\secondscore{0.512}_{\pm 0.010}$ \\
$1-q_{(1)}$ & $0.371_{\pm 0.007}$ & $\bestscore{0.736}_{\pm 0.011}$ & $0.474_{\pm 0.012}$ & $0.526_{\pm 0.010}$ & $0.204_{\pm 0.010}$ & $0.070_{\pm 0.010}$ & $0.490_{\pm 0.011}$ \\
$q_{(2)}$ & $0.254_{\pm 0.008}$ & $0.469_{\pm 0.012}$ & $0.283_{\pm 0.009}$ & $0.242_{\pm 0.008}$ & $0.192_{\pm 0.010}$ & $0.064_{\pm 0.009}$ & $0.149_{\pm 0.007}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.376_{\pm 0.010}$ & $0.563_{\pm 0.013}$ & $0.442_{\pm 0.012}$ & $0.198_{\pm 0.009}$ & $\bestscore{0.286}_{\pm 0.011}$ & $\bestscore{0.249}_{\pm 0.009}$ & $0.443_{\pm 0.009}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.360_{\pm 0.009}$ & $0.589_{\pm 0.013}$ & $0.437_{\pm 0.012}$ & $0.337_{\pm 0.009}$ & $0.210_{\pm 0.013}$ & $0.133_{\pm 0.014}$ & $0.404_{\pm 0.008}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.349_{\pm 0.009}$ & $0.596_{\pm 0.014}$ & $0.413_{\pm 0.012}$ & $0.361_{\pm 0.008}$ & $0.153_{\pm 0.008}$ & $0.047_{\pm 0.011}$ & $0.384_{\pm 0.008}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.376_{\pm 0.010}$ & $0.563_{\pm 0.013}$ & $0.442_{\pm 0.012}$ & $0.198_{\pm 0.009}$ & $\secondscore{0.286}_{\pm 0.011}$ & $\bestscore{0.249}_{\pm 0.009}$ & $0.443_{\pm 0.009}$ \\
$|C_{0.05}|$ & $0.360_{\pm 0.009}$ & $0.589_{\pm 0.014}$ & $0.437_{\pm 0.012}$ & $0.337_{\pm 0.009}$ & $0.216_{\pm 0.014}$ & $0.133_{\pm 0.014}$ & $0.404_{\pm 0.008}$ \\
$|C_{0.10}|$ & $0.348_{\pm 0.009}$ & $0.594_{\pm 0.014}$ & $0.413_{\pm 0.012}$ & $0.361_{\pm 0.008}$ & $0.174_{\pm 0.010}$ & $0.070_{\pm 0.012}$ & $0.384_{\pm 0.008}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_aps_spearman_error.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{APS: Spearman correlation with errors for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-aps-spearman_error}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.493_{\pm 0.005}$ & $0.196_{\pm 0.012}$ & $0.550_{\pm 0.008}$ & $0.309_{\pm 0.010}$ & $0.323_{\pm 0.006}$ & $0.283_{\pm 0.011}$ & $0.490_{\pm 0.005}$ \\
$U_1$ (GH) & $0.523_{\pm 0.006}$ & $0.230_{\pm 0.012}$ & $0.581_{\pm 0.008}$ & $0.445_{\pm 0.009}$ & $0.329_{\pm 0.007}$ & $0.330_{\pm 0.008}$ & $0.552_{\pm 0.003}$ \\
$U_2$ (sat.) & $0.529_{\pm 0.006}$ & $0.253_{\pm 0.011}$ & $0.593_{\pm 0.008}$ & $0.497_{\pm 0.008}$ & $0.331_{\pm 0.007}$ & $0.349_{\pm 0.007}$ & $0.567_{\pm 0.003}$ \\
$U_\infty$ (TV-MMI) & $0.528_{\pm 0.007}$ & $0.275_{\pm 0.011}$ & $\secondscore{0.597}_{\pm 0.008}$ & $\secondscore{0.513}_{\pm 0.007}$ & $0.334_{\pm 0.007}$ & $0.362_{\pm 0.006}$ & $\secondscore{0.568}_{\pm 0.004}$ \\
$I_{\mathrm H}$ & $0.525_{\pm 0.006}$ & $0.235_{\pm 0.011}$ & $0.585_{\pm 0.008}$ & $0.474_{\pm 0.008}$ & $0.333_{\pm 0.007}$ & $0.358_{\pm 0.007}$ & $0.553_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{0.536}_{\pm 0.006}$ & $0.252_{\pm 0.010}$ & $0.593_{\pm 0.008}$ & $0.483_{\pm 0.008}$ & $0.336_{\pm 0.007}$ & $0.377_{\pm 0.007}$ & $0.565_{\pm 0.003}$ \\
$1-q_{(1)}$ & $\secondscore{0.534}_{\pm 0.006}$ & $\secondscore{0.354}_{\pm 0.008}$ & $\bestscore{0.604}_{\pm 0.008}$ & $\bestscore{0.534}_{\pm 0.007}$ & $0.336_{\pm 0.007}$ & $\secondscore{0.433}_{\pm 0.008}$ & $\bestscore{0.578}_{\pm 0.003}$ \\
$q_{(2)}$ & $0.487_{\pm 0.007}$ & $\bestscore{0.424}_{\pm 0.005}$ & $0.516_{\pm 0.009}$ & $0.466_{\pm 0.007}$ & $0.338_{\pm 0.006}$ & $0.376_{\pm 0.007}$ & $0.390_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.440_{\pm 0.005}$ & $0.149_{\pm 0.012}$ & $0.534_{\pm 0.008}$ & $0.217_{\pm 0.010}$ & $0.431_{\pm 0.008}$ & $\bestscore{0.440}_{\pm 0.008}$ & $0.466_{\pm 0.005}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.492_{\pm 0.005}$ & $0.203_{\pm 0.012}$ & $0.557_{\pm 0.008}$ & $0.343_{\pm 0.010}$ & $0.399_{\pm 0.014}$ & $0.391_{\pm 0.021}$ & $0.508_{\pm 0.004}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.508_{\pm 0.005}$ & $0.228_{\pm 0.013}$ & $0.568_{\pm 0.008}$ & $0.439_{\pm 0.009}$ & $0.288_{\pm 0.008}$ & $0.210_{\pm 0.021}$ & $0.528_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.440_{\pm 0.005}$ & $0.149_{\pm 0.012}$ & $0.534_{\pm 0.008}$ & $0.217_{\pm 0.010}$ & $\secondscore{0.431}_{\pm 0.008}$ & $\bestscore{0.440}_{\pm 0.008}$ & $0.466_{\pm 0.005}$ \\
$|C_{0.05}|$ & $0.492_{\pm 0.005}$ & $0.202_{\pm 0.012}$ & $0.558_{\pm 0.008}$ & $0.344_{\pm 0.010}$ & $\bestscore{0.441}_{\pm 0.016}$ & $0.403_{\pm 0.021}$ & $0.508_{\pm 0.004}$ \\
$|C_{0.10}|$ & $0.509_{\pm 0.005}$ & $0.226_{\pm 0.014}$ & $0.570_{\pm 0.008}$ & $0.441_{\pm 0.009}$ & $0.392_{\pm 0.013}$ & $0.318_{\pm 0.025}$ & $0.528_{\pm 0.003}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_aps_spearman_nll.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{APS: Spearman correlation with NLL for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-aps-spearman_nll}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.787_{\pm 0.004}$ & $0.833_{\pm 0.005}$ & $0.786_{\pm 0.007}$ & $0.594_{\pm 0.008}$ & $0.952_{\pm 0.002}$ & $0.484_{\pm 0.015}$ & $0.706_{\pm 0.004}$ \\
$U_1$ (GH) & $0.824_{\pm 0.005}$ & $0.874_{\pm 0.004}$ & $0.813_{\pm 0.007}$ & $0.754_{\pm 0.007}$ & $0.966_{\pm 0.001}$ & $0.659_{\pm 0.008}$ & $0.776_{\pm 0.004}$ \\
$U_2$ (sat.) & $0.830_{\pm 0.005}$ & $0.892_{\pm 0.003}$ & $0.821_{\pm 0.007}$ & $0.809_{\pm 0.007}$ & $0.973_{\pm 0.001}$ & $0.763_{\pm 0.008}$ & $\secondscore{0.785}_{\pm 0.005}$ \\
$U_\infty$ (TV-MMI) & $0.827_{\pm 0.006}$ & $0.905_{\pm 0.003}$ & $0.821_{\pm 0.007}$ & $\secondscore{0.823}_{\pm 0.007}$ & $0.977_{\pm 0.001}$ & $0.822_{\pm 0.007}$ & $0.780_{\pm 0.005}$ \\
$I_{\mathrm H}$ & $0.828_{\pm 0.005}$ & $0.884_{\pm 0.003}$ & $0.818_{\pm 0.007}$ & $0.792_{\pm 0.007}$ & $0.975_{\pm 0.001}$ & $0.804_{\pm 0.006}$ & $0.779_{\pm 0.004}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{0.839}_{\pm 0.005}$ & $\secondscore{0.913}_{\pm 0.003}$ & $\bestscore{0.824}_{\pm 0.007}$ & $0.802_{\pm 0.007}$ & $\secondscore{0.989}_{\pm 0.001}$ & $0.833_{\pm 0.002}$ & $\bestscore{0.789}_{\pm 0.004}$ \\
$1-q_{(1)}$ & $\secondscore{0.832}_{\pm 0.005}$ & $\bestscore{0.963}_{\pm 0.002}$ & $\secondscore{0.824}_{\pm 0.007}$ & $\bestscore{0.840}_{\pm 0.007}$ & $\bestscore{0.989}_{\pm 0.001}$ & $\bestscore{0.978}_{\pm 0.002}$ & $0.783_{\pm 0.005}$ \\
$q_{(2)}$ & $0.786_{\pm 0.007}$ & $0.845_{\pm 0.003}$ & $0.749_{\pm 0.009}$ & $0.697_{\pm 0.007}$ & $0.972_{\pm 0.001}$ & $0.833_{\pm 0.002}$ & $0.559_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.725_{\pm 0.002}$ & $0.783_{\pm 0.005}$ & $0.770_{\pm 0.007}$ & $0.486_{\pm 0.009}$ & $0.693_{\pm 0.008}$ & $\secondscore{0.884}_{\pm 0.009}$ & $0.683_{\pm 0.004}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.775_{\pm 0.004}$ & $0.790_{\pm 0.005}$ & $0.770_{\pm 0.006}$ & $0.659_{\pm 0.008}$ & $0.391_{\pm 0.007}$ & $0.407_{\pm 0.014}$ & $0.733_{\pm 0.003}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.762_{\pm 0.004}$ & $0.735_{\pm 0.005}$ & $0.754_{\pm 0.006}$ & $0.729_{\pm 0.006}$ & $0.261_{\pm 0.008}$ & $0.193_{\pm 0.017}$ & $0.743_{\pm 0.004}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.725_{\pm 0.002}$ & $0.783_{\pm 0.005}$ & $0.770_{\pm 0.007}$ & $0.486_{\pm 0.009}$ & $0.693_{\pm 0.008}$ & $\secondscore{0.884}_{\pm 0.009}$ & $0.683_{\pm 0.004}$ \\
$|C_{0.05}|$ & $0.775_{\pm 0.004}$ & $0.787_{\pm 0.005}$ & $0.770_{\pm 0.006}$ & $0.659_{\pm 0.008}$ & $0.431_{\pm 0.005}$ & $0.425_{\pm 0.012}$ & $0.733_{\pm 0.003}$ \\
$|C_{0.10}|$ & $0.762_{\pm 0.004}$ & $0.732_{\pm 0.005}$ & $0.755_{\pm 0.006}$ & $0.729_{\pm 0.006}$ & $0.345_{\pm 0.005}$ & $0.291_{\pm 0.009}$ & $0.743_{\pm 0.004}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_lac_auarc.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{LAC: AUARC (\%) for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-lac-auarc}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $86.42_{\pm 0.27}$ & $97.56_{\pm 0.11}$ & $84.11_{\pm 0.48}$ & $82.36_{\pm 0.46}$ & $99.02_{\pm 0.04}$ & $98.91_{\pm 0.06}$ & $76.78_{\pm 0.30}$ \\
$U_1$ (GH) & $\secondscore{87.31}_{\pm 0.29}$ & $\bestscore{97.82}_{\pm 0.11}$ & $\secondscore{85.14}_{\pm 0.46}$ & $\bestscore{88.07}_{\pm 0.32}$ & $99.11_{\pm 0.04}$ & $98.94_{\pm 0.06}$ & $\secondscore{79.12}_{\pm 0.30}$ \\
$U_2$ (sat.) & $87.13_{\pm 0.31}$ & $\secondscore{97.76}_{\pm 0.13}$ & $84.78_{\pm 0.45}$ & $87.56_{\pm 0.34}$ & $99.15_{\pm 0.03}$ & $98.94_{\pm 0.06}$ & $77.48_{\pm 0.37}$ \\
$U_\infty$ (TV-MMI) & $86.29_{\pm 0.34}$ & $97.69_{\pm 0.14}$ & $83.46_{\pm 0.49}$ & $86.17_{\pm 0.39}$ & $\bestscore{99.18}_{\pm 0.04}$ & $98.94_{\pm 0.06}$ & $74.51_{\pm 0.37}$ \\
$I_{\mathrm H}$ & $87.26_{\pm 0.29}$ & $97.72_{\pm 0.13}$ & $85.06_{\pm 0.46}$ & $\secondscore{88.02}_{\pm 0.33}$ & $99.16_{\pm 0.03}$ & $98.94_{\pm 0.06}$ & $78.76_{\pm 0.31}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{87.31}_{\pm 0.28}$ & $95.10_{\pm 0.17}$ & $85.05_{\pm 0.46}$ & $85.14_{\pm 0.41}$ & $99.11_{\pm 0.04}$ & $\bestscore{98.95}_{\pm 0.06}$ & $79.06_{\pm 0.30}$ \\
$1-q_{(1)}$ & $87.28_{\pm 0.31}$ & $96.73_{\pm 0.14}$ & $\bestscore{85.30}_{\pm 0.44}$ & $86.88_{\pm 0.38}$ & $99.11_{\pm 0.04}$ & $98.75_{\pm 0.10}$ & $\bestscore{79.39}_{\pm 0.33}$ \\
$q_{(2)}$ & $86.29_{\pm 0.34}$ & $97.68_{\pm 0.14}$ & $83.46_{\pm 0.49}$ & $86.17_{\pm 0.39}$ & $\secondscore{99.17}_{\pm 0.04}$ & $\secondscore{98.95}_{\pm 0.06}$ & $74.51_{\pm 0.37}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $84.46_{\pm 0.27}$ & $95.96_{\pm 0.17}$ & $83.35_{\pm 0.49}$ & $82.86_{\pm 0.46}$ & $98.86_{\pm 0.11}$ & $98.41_{\pm 0.15}$ & $75.25_{\pm 0.28}$ \\
$|C_{0.05}^{\rm raw}|$ & $86.06_{\pm 0.26}$ & $93.54_{\pm 0.47}$ & $84.07_{\pm 0.50}$ & $86.45_{\pm 0.29}$ & $95.08_{\pm 0.30}$ & $94.79_{\pm 0.23}$ & $76.80_{\pm 0.28}$ \\
$|C_{0.10}^{\rm raw}|$ & $86.08_{\pm 0.30}$ & $89.13_{\pm 0.56}$ & $84.29_{\pm 0.51}$ & $87.06_{\pm 0.30}$ & $89.69_{\pm 0.38}$ & $88.32_{\pm 0.58}$ & $77.76_{\pm 0.25}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $84.46_{\pm 0.27}$ & $95.96_{\pm 0.17}$ & $83.35_{\pm 0.49}$ & $82.86_{\pm 0.46}$ & $98.86_{\pm 0.11}$ & $98.41_{\pm 0.15}$ & $75.25_{\pm 0.28}$ \\
$|C_{0.05}|$ & $86.06_{\pm 0.26}$ & $94.57_{\pm 0.36}$ & $84.07_{\pm 0.50}$ & $86.45_{\pm 0.29}$ & $95.16_{\pm 0.28}$ & $94.79_{\pm 0.23}$ & $76.80_{\pm 0.28}$ \\
$|C_{0.10}|$ & $86.08_{\pm 0.30}$ & $91.38_{\pm 0.41}$ & $84.29_{\pm 0.51}$ & $87.06_{\pm 0.30}$ & $94.58_{\pm 0.27}$ & $92.66_{\pm 0.34}$ & $77.76_{\pm 0.25}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_lac_error_auroc.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{LAC: Error AUROC (\%) for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-lac-error_auroc}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $81.35_{\pm 0.30}$ & $87.83_{\pm 0.54}$ & $83.85_{\pm 0.42}$ & $74.95_{\pm 0.62}$ & $90.81_{\pm 0.31}$ & $91.66_{\pm 0.33}$ & $79.46_{\pm 0.24}$ \\
$U_1$ (GH) & $\bestscore{83.34}_{\pm 0.37}$ & $\bestscore{89.46}_{\pm 0.32}$ & $\secondscore{85.92}_{\pm 0.40}$ & $\bestscore{84.84}_{\pm 0.42}$ & $91.64_{\pm 0.32}$ & $91.95_{\pm 0.33}$ & $\secondscore{83.26}_{\pm 0.16}$ \\
$U_2$ (sat.) & $82.72_{\pm 0.41}$ & $\secondscore{89.17}_{\pm 0.35}$ & $84.62_{\pm 0.42}$ & $82.99_{\pm 0.40}$ & $91.95_{\pm 0.33}$ & $\bestscore{92.01}_{\pm 0.33}$ & $78.98_{\pm 0.30}$ \\
$U_\infty$ (TV-MMI) & $80.27_{\pm 0.46}$ & $88.81_{\pm 0.39}$ & $80.99_{\pm 0.48}$ & $79.18_{\pm 0.49}$ & $\bestscore{91.99}_{\pm 0.33}$ & $91.92_{\pm 0.34}$ & $72.77_{\pm 0.37}$ \\
$I_{\mathrm H}$ & $83.18_{\pm 0.38}$ & $88.85_{\pm 0.34}$ & $85.63_{\pm 0.41}$ & $\secondscore{84.47}_{\pm 0.41}$ & $\secondscore{91.99}_{\pm 0.33}$ & $91.99_{\pm 0.33}$ & $82.39_{\pm 0.19}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\secondscore{83.31}_{\pm 0.36}$ & $73.02_{\pm 0.82}$ & $85.67_{\pm 0.41}$ & $80.22_{\pm 0.53}$ & $91.70_{\pm 0.36}$ & $\secondscore{92.01}_{\pm 0.33}$ & $83.00_{\pm 0.17}$ \\
$1-q_{(1)}$ & $83.23_{\pm 0.40}$ & $82.39_{\pm 0.59}$ & $\bestscore{86.29}_{\pm 0.42}$ & $83.43_{\pm 0.43}$ & $91.71_{\pm 0.35}$ & $90.80_{\pm 0.39}$ & $\bestscore{83.76}_{\pm 0.20}$ \\
$q_{(2)}$ & $80.27_{\pm 0.46}$ & $88.82_{\pm 0.39}$ & $80.99_{\pm 0.48}$ & $79.18_{\pm 0.49}$ & $91.99_{\pm 0.33}$ & $91.95_{\pm 0.34}$ & $72.77_{\pm 0.37}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $77.70_{\pm 0.30}$ & $78.08_{\pm 0.64}$ & $82.35_{\pm 0.44}$ & $74.74_{\pm 0.72}$ & $88.65_{\pm 0.65}$ & $88.50_{\pm 0.49}$ & $77.47_{\pm 0.29}$ \\
$|C_{0.05}^{\rm raw}|$ & $80.75_{\pm 0.31}$ & $74.36_{\pm 1.21}$ & $83.71_{\pm 0.43}$ & $81.57_{\pm 0.45}$ & $56.31_{\pm 1.26}$ & $64.94_{\pm 1.07}$ & $79.70_{\pm 0.26}$ \\
$|C_{0.10}^{\rm raw}|$ & $81.18_{\pm 0.41}$ & $57.81_{\pm 1.38}$ & $84.41_{\pm 0.46}$ & $82.69_{\pm 0.37}$ & $23.60_{\pm 0.75}$ & $30.20_{\pm 1.05}$ & $81.09_{\pm 0.15}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $77.70_{\pm 0.30}$ & $78.08_{\pm 0.64}$ & $82.35_{\pm 0.44}$ & $74.74_{\pm 0.72}$ & $88.65_{\pm 0.65}$ & $88.50_{\pm 0.49}$ & $77.47_{\pm 0.29}$ \\
$|C_{0.05}|$ & $80.75_{\pm 0.31}$ & $77.08_{\pm 0.92}$ & $83.71_{\pm 0.43}$ & $81.57_{\pm 0.45}$ & $56.63_{\pm 1.09}$ & $64.94_{\pm 1.07}$ & $79.70_{\pm 0.26}$ \\
$|C_{0.10}|$ & $81.18_{\pm 0.41}$ & $64.06_{\pm 0.94}$ & $84.41_{\pm 0.46}$ & $82.69_{\pm 0.37}$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ & $81.09_{\pm 0.15}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_lac_pearson_error.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{LAC: Pearson correlation with errors for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-lac-pearson_error}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.470_{\pm 0.005}$ & $0.472_{\pm 0.012}$ & $0.552_{\pm 0.008}$ & $0.416_{\pm 0.010}$ & $0.490_{\pm 0.012}$ & $0.516_{\pm 0.008}$ & $0.462_{\pm 0.004}$ \\
$U_1$ (GH) & $\bestscore{0.541}_{\pm 0.006}$ & $\bestscore{0.492}_{\pm 0.007}$ & $\secondscore{0.601}_{\pm 0.008}$ & $\bestscore{0.566}_{\pm 0.007}$ & $\secondscore{0.507}_{\pm 0.010}$ & $\secondscore{0.527}_{\pm 0.008}$ & $\secondscore{0.564}_{\pm 0.003}$ \\
$U_2$ (sat.) & $0.530_{\pm 0.007}$ & $0.489_{\pm 0.007}$ & $0.574_{\pm 0.008}$ & $0.529_{\pm 0.007}$ & $\bestscore{0.510}_{\pm 0.009}$ & $\bestscore{0.529}_{\pm 0.009}$ & $0.504_{\pm 0.003}$ \\
$U_\infty$ (TV-MMI) & $0.490_{\pm 0.007}$ & $0.486_{\pm 0.008}$ & $0.525_{\pm 0.008}$ & $0.467_{\pm 0.007}$ & $0.502_{\pm 0.008}$ & $0.523_{\pm 0.011}$ & $0.416_{\pm 0.005}$ \\
$I_{\mathrm H}$ & $\secondscore{0.533}_{\pm 0.006}$ & $0.487_{\pm 0.006}$ & $0.583_{\pm 0.008}$ & $0.549_{\pm 0.007}$ & $0.501_{\pm 0.009}$ & $0.521_{\pm 0.009}$ & $0.543_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $0.515_{\pm 0.007}$ & $0.236_{\pm 0.015}$ & $0.587_{\pm 0.008}$ & $0.497_{\pm 0.009}$ & $0.484_{\pm 0.012}$ & $0.402_{\pm 0.020}$ & $0.543_{\pm 0.002}$ \\
$1-q_{(1)}$ & $0.517_{\pm 0.007}$ & $0.368_{\pm 0.012}$ & $\bestscore{0.607}_{\pm 0.008}$ & $\secondscore{0.558}_{\pm 0.007}$ & $0.442_{\pm 0.009}$ & $0.353_{\pm 0.022}$ & $\bestscore{0.576}_{\pm 0.004}$ \\
$q_{(2)}$ & $0.428_{\pm 0.008}$ & $\secondscore{0.490}_{\pm 0.007}$ & $0.424_{\pm 0.010}$ & $0.399_{\pm 0.009}$ & $0.420_{\pm 0.008}$ & $0.345_{\pm 0.022}$ & $0.315_{\pm 0.007}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.414_{\pm 0.006}$ & $0.322_{\pm 0.015}$ & $0.534_{\pm 0.008}$ & $0.374_{\pm 0.010}$ & $0.446_{\pm 0.015}$ & $0.484_{\pm 0.008}$ & $0.421_{\pm 0.005}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.437_{\pm 0.006}$ & $0.373_{\pm 0.016}$ & $0.508_{\pm 0.009}$ & $0.471_{\pm 0.009}$ & $0.201_{\pm 0.034}$ & $0.383_{\pm 0.024}$ & $0.438_{\pm 0.004}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.462_{\pm 0.008}$ & $0.149_{\pm 0.026}$ & $0.529_{\pm 0.009}$ & $0.509_{\pm 0.008}$ & $-0.453_{\pm 0.014}$ & $-0.422_{\pm 0.019}$ & $0.483_{\pm 0.002}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.414_{\pm 0.006}$ & $0.322_{\pm 0.015}$ & $0.534_{\pm 0.008}$ & $0.374_{\pm 0.010}$ & $0.446_{\pm 0.015}$ & $0.484_{\pm 0.008}$ & $0.421_{\pm 0.005}$ \\
$|C_{0.05}|$ & $0.437_{\pm 0.006}$ & $0.439_{\pm 0.010}$ & $0.508_{\pm 0.009}$ & $0.471_{\pm 0.009}$ & $0.221_{\pm 0.021}$ & $0.383_{\pm 0.024}$ & $0.438_{\pm 0.004}$ \\
$|C_{0.10}|$ & $0.462_{\pm 0.008}$ & $0.338_{\pm 0.015}$ & $0.529_{\pm 0.009}$ & $0.509_{\pm 0.008}$ & $\text{---}$ & $\text{---}$ & $0.483_{\pm 0.002}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_lac_pearson_nll.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{LAC: Pearson correlation with NLL for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-lac-pearson_nll}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.408_{\pm 0.008}$ & $0.657_{\pm 0.024}$ & $0.467_{\pm 0.012}$ & $0.451_{\pm 0.010}$ & $0.299_{\pm 0.010}$ & $0.269_{\pm 0.008}$ & $0.475_{\pm 0.010}$ \\
$U_1$ (GH) & $\bestscore{0.422}_{\pm 0.007}$ & $0.495_{\pm 0.016}$ & $\bestscore{0.484}_{\pm 0.013}$ & $0.540_{\pm 0.010}$ & $\secondscore{0.307}_{\pm 0.011}$ & $\secondscore{0.271}_{\pm 0.008}$ & $\secondscore{0.490}_{\pm 0.011}$ \\
$U_2$ (sat.) & $0.387_{\pm 0.007}$ & $0.449_{\pm 0.015}$ & $0.444_{\pm 0.013}$ & $0.447_{\pm 0.009}$ & $0.305_{\pm 0.011}$ & $0.268_{\pm 0.008}$ & $0.378_{\pm 0.010}$ \\
$U_\infty$ (TV-MMI) & $0.339_{\pm 0.007}$ & $0.418_{\pm 0.014}$ & $0.394_{\pm 0.012}$ & $0.355_{\pm 0.008}$ & $0.296_{\pm 0.011}$ & $0.259_{\pm 0.008}$ & $0.272_{\pm 0.009}$ \\
$I_{\mathrm H}$ & $\secondscore{0.415}_{\pm 0.007}$ & $0.513_{\pm 0.015}$ & $0.468_{\pm 0.013}$ & $0.509_{\pm 0.010}$ & $\bestscore{0.308}_{\pm 0.011}$ & $\bestscore{0.275}_{\pm 0.008}$ & $0.462_{\pm 0.011}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $0.408_{\pm 0.007}$ & $\secondscore{0.677}_{\pm 0.011}$ & $\secondscore{0.480}_{\pm 0.012}$ & $0.513_{\pm 0.010}$ & $0.241_{\pm 0.012}$ & $0.096_{\pm 0.010}$ & $\bestscore{0.512}_{\pm 0.010}$ \\
$1-q_{(1)}$ & $0.371_{\pm 0.007}$ & $\bestscore{0.736}_{\pm 0.011}$ & $0.474_{\pm 0.012}$ & $0.526_{\pm 0.010}$ & $0.204_{\pm 0.010}$ & $0.070_{\pm 0.010}$ & $0.490_{\pm 0.011}$ \\
$q_{(2)}$ & $0.254_{\pm 0.008}$ & $0.469_{\pm 0.012}$ & $0.283_{\pm 0.009}$ & $0.242_{\pm 0.008}$ & $0.192_{\pm 0.010}$ & $0.064_{\pm 0.009}$ & $0.149_{\pm 0.007}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.382_{\pm 0.009}$ & $0.575_{\pm 0.019}$ & $0.451_{\pm 0.012}$ & $0.410_{\pm 0.009}$ & $0.287_{\pm 0.011}$ & $0.242_{\pm 0.007}$ & $0.440_{\pm 0.009}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.393_{\pm 0.009}$ & $0.255_{\pm 0.030}$ & $0.437_{\pm 0.012}$ & $\secondscore{0.546}_{\pm 0.009}$ & $0.087_{\pm 0.015}$ & $0.093_{\pm 0.011}$ & $0.462_{\pm 0.009}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.385_{\pm 0.008}$ & $-0.128_{\pm 0.032}$ & $0.449_{\pm 0.013}$ & $\bestscore{0.548}_{\pm 0.008}$ & $-0.227_{\pm 0.016}$ & $-0.130_{\pm 0.011}$ & $0.489_{\pm 0.011}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.382_{\pm 0.009}$ & $0.575_{\pm 0.019}$ & $0.451_{\pm 0.012}$ & $0.410_{\pm 0.009}$ & $0.287_{\pm 0.011}$ & $0.242_{\pm 0.007}$ & $0.440_{\pm 0.009}$ \\
$|C_{0.05}|$ & $0.393_{\pm 0.009}$ & $0.372_{\pm 0.018}$ & $0.437_{\pm 0.012}$ & $\secondscore{0.546}_{\pm 0.009}$ & $0.092_{\pm 0.013}$ & $0.093_{\pm 0.011}$ & $0.462_{\pm 0.009}$ \\
$|C_{0.10}|$ & $0.385_{\pm 0.008}$ & $0.206_{\pm 0.014}$ & $0.449_{\pm 0.013}$ & $\bestscore{0.548}_{\pm 0.008}$ & $\text{---}$ & $\text{---}$ & $0.489_{\pm 0.011}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_lac_spearman_error.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{LAC: Spearman correlation with errors for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-lac-spearman_error}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.504_{\pm 0.005}$ & $0.414_{\pm 0.009}$ & $0.563_{\pm 0.008}$ & $0.399_{\pm 0.010}$ & $0.329_{\pm 0.006}$ & $0.374_{\pm 0.007}$ & $0.505_{\pm 0.004}$ \\
$U_1$ (GH) & $\bestscore{0.536}_{\pm 0.006}$ & $\secondscore{0.431}_{\pm 0.005}$ & $\secondscore{0.598}_{\pm 0.008}$ & $\bestscore{0.557}_{\pm 0.007}$ & $0.335_{\pm 0.006}$ & $0.377_{\pm 0.007}$ & $\secondscore{0.570}_{\pm 0.003}$ \\
$U_2$ (sat.) & $0.526_{\pm 0.006}$ & $0.428_{\pm 0.005}$ & $0.576_{\pm 0.008}$ & $0.527_{\pm 0.006}$ & $0.338_{\pm 0.006}$ & $0.377_{\pm 0.007}$ & $0.496_{\pm 0.005}$ \\
$U_\infty$ (TV-MMI) & $0.487_{\pm 0.007}$ & $0.425_{\pm 0.005}$ & $0.516_{\pm 0.009}$ & $0.466_{\pm 0.007}$ & $\secondscore{0.339}_{\pm 0.007}$ & $0.377_{\pm 0.007}$ & $0.390_{\pm 0.006}$ \\
$I_{\mathrm H}$ & $0.534_{\pm 0.006}$ & $0.425_{\pm 0.005}$ & $0.593_{\pm 0.008}$ & $\secondscore{0.551}_{\pm 0.007}$ & $0.338_{\pm 0.006}$ & $0.377_{\pm 0.007}$ & $0.555_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\secondscore{0.536}_{\pm 0.006}$ & $0.252_{\pm 0.010}$ & $0.593_{\pm 0.008}$ & $0.483_{\pm 0.008}$ & $0.336_{\pm 0.007}$ & $0.377_{\pm 0.007}$ & $0.565_{\pm 0.003}$ \\
$1-q_{(1)}$ & $0.534_{\pm 0.006}$ & $0.354_{\pm 0.008}$ & $\bestscore{0.604}_{\pm 0.008}$ & $0.534_{\pm 0.007}$ & $0.336_{\pm 0.007}$ & $\secondscore{0.433}_{\pm 0.008}$ & $\bestscore{0.578}_{\pm 0.003}$ \\
$q_{(2)}$ & $0.487_{\pm 0.007}$ & $0.424_{\pm 0.005}$ & $0.516_{\pm 0.009}$ & $0.466_{\pm 0.007}$ & $0.338_{\pm 0.006}$ & $0.376_{\pm 0.007}$ & $0.390_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.446_{\pm 0.005}$ & $0.342_{\pm 0.011}$ & $0.539_{\pm 0.008}$ & $0.395_{\pm 0.012}$ & $\bestscore{0.436}_{\pm 0.008}$ & $\bestscore{0.441}_{\pm 0.009}$ & $0.471_{\pm 0.005}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.499_{\pm 0.005}$ & $0.387_{\pm 0.016}$ & $0.564_{\pm 0.008}$ & $0.506_{\pm 0.008}$ & $0.201_{\pm 0.034}$ & $0.379_{\pm 0.025}$ & $0.509_{\pm 0.004}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.516_{\pm 0.007}$ & $0.155_{\pm 0.026}$ & $0.581_{\pm 0.009}$ & $0.532_{\pm 0.007}$ & $-0.453_{\pm 0.014}$ & $-0.422_{\pm 0.019}$ & $0.534_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.446_{\pm 0.005}$ & $0.342_{\pm 0.011}$ & $0.539_{\pm 0.008}$ & $0.395_{\pm 0.012}$ & $\bestscore{0.436}_{\pm 0.008}$ & $\bestscore{0.441}_{\pm 0.009}$ & $0.471_{\pm 0.005}$ \\
$|C_{0.05}|$ & $0.499_{\pm 0.005}$ & $\bestscore{0.443}_{\pm 0.011}$ & $0.564_{\pm 0.008}$ & $0.506_{\pm 0.008}$ & $0.222_{\pm 0.021}$ & $0.379_{\pm 0.025}$ & $0.509_{\pm 0.004}$ \\
$|C_{0.10}|$ & $0.516_{\pm 0.007}$ & $0.338_{\pm 0.015}$ & $0.581_{\pm 0.009}$ & $0.532_{\pm 0.007}$ & $\text{---}$ & $\text{---}$ & $0.534_{\pm 0.003}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_lac_spearman_nll.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{LAC: Spearman correlation with NLL for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-lac-spearman_nll}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.806_{\pm 0.004}$ & $\secondscore{0.945}_{\pm 0.007}$ & $0.802_{\pm 0.007}$ & $0.711_{\pm 0.007}$ & $0.978_{\pm 0.002}$ & $0.822_{\pm 0.002}$ & $0.728_{\pm 0.004}$ \\
$U_1$ (GH) & $\secondscore{0.837}_{\pm 0.005}$ & $0.902_{\pm 0.005}$ & $\bestscore{0.824}_{\pm 0.007}$ & $\secondscore{0.829}_{\pm 0.006}$ & $0.986_{\pm 0.001}$ & $0.830_{\pm 0.002}$ & $\secondscore{0.788}_{\pm 0.004}$ \\
$U_2$ (sat.) & $0.822_{\pm 0.006}$ & $0.873_{\pm 0.004}$ & $0.798_{\pm 0.008}$ & $0.764_{\pm 0.006}$ & $0.983_{\pm 0.001}$ & $0.833_{\pm 0.002}$ & $0.679_{\pm 0.006}$ \\
$U_\infty$ (TV-MMI) & $0.786_{\pm 0.007}$ & $0.843_{\pm 0.003}$ & $0.749_{\pm 0.009}$ & $0.697_{\pm 0.007}$ & $0.971_{\pm 0.001}$ & $0.835_{\pm 0.002}$ & $0.559_{\pm 0.006}$ \\
$I_{\mathrm H}$ & $0.834_{\pm 0.005}$ & $0.874_{\pm 0.004}$ & $0.819_{\pm 0.007}$ & $0.809_{\pm 0.006}$ & $0.979_{\pm 0.001}$ & $0.834_{\pm 0.002}$ & $0.771_{\pm 0.005}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{0.839}_{\pm 0.005}$ & $0.913_{\pm 0.003}$ & $\secondscore{0.824}_{\pm 0.007}$ & $0.802_{\pm 0.007}$ & $\secondscore{0.989}_{\pm 0.001}$ & $0.833_{\pm 0.002}$ & $\bestscore{0.789}_{\pm 0.004}$ \\
$1-q_{(1)}$ & $0.832_{\pm 0.005}$ & $\bestscore{0.963}_{\pm 0.002}$ & $0.824_{\pm 0.007}$ & $\bestscore{0.840}_{\pm 0.007}$ & $\bestscore{0.989}_{\pm 0.001}$ & $\bestscore{0.978}_{\pm 0.002}$ & $0.783_{\pm 0.005}$ \\
$q_{(2)}$ & $0.786_{\pm 0.007}$ & $0.845_{\pm 0.003}$ & $0.749_{\pm 0.009}$ & $0.697_{\pm 0.007}$ & $0.972_{\pm 0.001}$ & $0.833_{\pm 0.002}$ & $0.559_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.728_{\pm 0.003}$ & $0.746_{\pm 0.006}$ & $0.778_{\pm 0.006}$ & $0.703_{\pm 0.007}$ & $0.697_{\pm 0.006}$ & $\secondscore{0.897}_{\pm 0.009}$ & $0.685_{\pm 0.004}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.790_{\pm 0.004}$ & $0.454_{\pm 0.018}$ & $0.794_{\pm 0.007}$ & $0.753_{\pm 0.005}$ & $0.196_{\pm 0.024}$ & $0.374_{\pm 0.010}$ & $0.736_{\pm 0.004}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.784_{\pm 0.005}$ & $0.084_{\pm 0.026}$ & $0.793_{\pm 0.007}$ & $0.772_{\pm 0.005}$ & $-0.445_{\pm 0.005}$ & $-0.453_{\pm 0.012}$ & $0.758_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.728_{\pm 0.003}$ & $0.746_{\pm 0.006}$ & $0.778_{\pm 0.006}$ & $0.703_{\pm 0.007}$ & $0.697_{\pm 0.006}$ & $\secondscore{0.897}_{\pm 0.009}$ & $0.685_{\pm 0.004}$ \\
$|C_{0.05}|$ & $0.790_{\pm 0.004}$ & $0.517_{\pm 0.010}$ & $0.794_{\pm 0.007}$ & $0.753_{\pm 0.005}$ & $0.206_{\pm 0.017}$ & $0.374_{\pm 0.010}$ & $0.736_{\pm 0.004}$ \\
$|C_{0.10}|$ & $0.784_{\pm 0.005}$ & $0.319_{\pm 0.011}$ & $0.793_{\pm 0.007}$ & $0.772_{\pm 0.005}$ & $\text{---}$ & $\text{---}$ & $0.758_{\pm 0.003}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_raps_auarc.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{RAPS: AUARC (\%) for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-raps-auarc}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $86.93_{\pm 0.28}$ & $94.09_{\pm 0.20}$ & $84.53_{\pm 0.47}$ & $83.00_{\pm 0.43}$ & $98.98_{\pm 0.05}$ & $97.71_{\pm 0.24}$ & $78.46_{\pm 0.31}$ \\
$U_1$ (GH) & $87.08_{\pm 0.30}$ & $94.53_{\pm 0.20}$ & $84.87_{\pm 0.46}$ & $84.88_{\pm 0.42}$ & $99.02_{\pm 0.05}$ & $98.09_{\pm 0.19}$ & $78.86_{\pm 0.32}$ \\
$U_2$ (sat.) & $87.11_{\pm 0.30}$ & $94.82_{\pm 0.19}$ & $85.02_{\pm 0.45}$ & $85.63_{\pm 0.40}$ & $99.04_{\pm 0.05}$ & $98.26_{\pm 0.15}$ & $79.02_{\pm 0.33}$ \\
$U_\infty$ (TV-MMI) & $87.08_{\pm 0.32}$ & $95.17_{\pm 0.19}$ & $\secondscore{85.10}_{\pm 0.44}$ & $86.10_{\pm 0.39}$ & $99.08_{\pm 0.04}$ & $98.42_{\pm 0.13}$ & $79.04_{\pm 0.34}$ \\
$I_{\mathrm H}$ & $87.11_{\pm 0.29}$ & $94.64_{\pm 0.19}$ & $84.98_{\pm 0.45}$ & $85.58_{\pm 0.40}$ & $99.07_{\pm 0.05}$ & $98.37_{\pm 0.13}$ & $78.93_{\pm 0.31}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{87.31}_{\pm 0.28}$ & $95.10_{\pm 0.17}$ & $85.05_{\pm 0.46}$ & $85.14_{\pm 0.41}$ & $99.11_{\pm 0.04}$ & $\bestscore{98.95}_{\pm 0.06}$ & $\secondscore{79.06}_{\pm 0.30}$ \\
$1-q_{(1)}$ & $\secondscore{87.28}_{\pm 0.31}$ & $\secondscore{96.73}_{\pm 0.14}$ & $\bestscore{85.30}_{\pm 0.44}$ & $\bestscore{86.88}_{\pm 0.38}$ & $\secondscore{99.11}_{\pm 0.04}$ & $98.75_{\pm 0.10}$ & $\bestscore{79.39}_{\pm 0.33}$ \\
$q_{(2)}$ & $86.29_{\pm 0.34}$ & $\bestscore{97.68}_{\pm 0.14}$ & $83.46_{\pm 0.49}$ & $\secondscore{86.17}_{\pm 0.39}$ & $\bestscore{99.17}_{\pm 0.04}$ & $\secondscore{98.95}_{\pm 0.06}$ & $74.51_{\pm 0.37}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $73.95_{\pm 1.03}$ & $92.55_{\pm 0.22}$ & $76.28_{\pm 0.93}$ & $77.59_{\pm 0.55}$ & $98.80_{\pm 0.13}$ & $98.43_{\pm 0.16}$ & $66.25_{\pm 0.86}$ \\
$|C_{0.05}^{\rm raw}|$ & $81.13_{\pm 0.46}$ & $93.24_{\pm 0.23}$ & $80.87_{\pm 0.62}$ & $81.17_{\pm 0.49}$ & $97.40_{\pm 0.18}$ & $95.25_{\pm 0.30}$ & $71.56_{\pm 0.41}$ \\
$|C_{0.10}^{\rm raw}|$ & $85.78_{\pm 0.27}$ & $93.21_{\pm 0.29}$ & $83.80_{\pm 0.51}$ & $84.06_{\pm 0.39}$ & $96.65_{\pm 0.16}$ & $94.18_{\pm 0.24}$ & $75.07_{\pm 0.38}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $73.95_{\pm 1.03}$ & $92.54_{\pm 0.22}$ & $76.28_{\pm 0.93}$ & $77.59_{\pm 0.55}$ & $98.80_{\pm 0.13}$ & $98.43_{\pm 0.16}$ & $66.25_{\pm 0.86}$ \\
$|C_{0.05}|$ & $81.13_{\pm 0.46}$ & $93.14_{\pm 0.23}$ & $80.87_{\pm 0.62}$ & $81.17_{\pm 0.49}$ & $97.35_{\pm 0.18}$ & $95.21_{\pm 0.30}$ & $71.56_{\pm 0.41}$ \\
$|C_{0.10}|$ & $85.76_{\pm 0.27}$ & $92.79_{\pm 0.30}$ & $83.80_{\pm 0.51}$ & $84.06_{\pm 0.39}$ & $96.49_{\pm 0.20}$ & $94.07_{\pm 0.28}$ & $75.07_{\pm 0.38}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_raps_error_auroc.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{RAPS: Error AUROC (\%) for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-raps-error_auroc}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $82.52_{\pm 0.35}$ & $69.38_{\pm 0.99}$ & $84.71_{\pm 0.41}$ & $76.61_{\pm 0.59}$ & $90.58_{\pm 0.35}$ & $86.04_{\pm 0.92}$ & $82.06_{\pm 0.17}$ \\
$U_1$ (GH) & $82.86_{\pm 0.39}$ & $71.63_{\pm 0.95}$ & $85.40_{\pm 0.41}$ & $79.96_{\pm 0.51}$ & $90.95_{\pm 0.38}$ & $88.04_{\pm 0.75}$ & $82.82_{\pm 0.18}$ \\
$U_2$ (sat.) & $82.94_{\pm 0.41}$ & $73.24_{\pm 0.92}$ & $85.73_{\pm 0.42}$ & $81.31_{\pm 0.48}$ & $91.17_{\pm 0.40}$ & $88.86_{\pm 0.61}$ & $83.14_{\pm 0.21}$ \\
$U_\infty$ (TV-MMI) & $82.83_{\pm 0.45}$ & $75.14_{\pm 0.91}$ & $\secondscore{85.90}_{\pm 0.42}$ & $\secondscore{82.10}_{\pm 0.46}$ & $91.39_{\pm 0.41}$ & $89.64_{\pm 0.46}$ & $\secondscore{83.16}_{\pm 0.24}$ \\
$I_{\mathrm H}$ & $82.92_{\pm 0.38}$ & $72.02_{\pm 0.91}$ & $85.59_{\pm 0.41}$ & $81.01_{\pm 0.50}$ & $91.35_{\pm 0.41}$ & $89.47_{\pm 0.51}$ & $82.90_{\pm 0.18}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{83.31}_{\pm 0.36}$ & $73.02_{\pm 0.82}$ & $85.67_{\pm 0.41}$ & $80.22_{\pm 0.53}$ & $91.70_{\pm 0.36}$ & $\bestscore{92.01}_{\pm 0.33}$ & $83.00_{\pm 0.17}$ \\
$1-q_{(1)}$ & $\secondscore{83.23}_{\pm 0.40}$ & $\secondscore{82.39}_{\pm 0.59}$ & $\bestscore{86.29}_{\pm 0.42}$ & $\bestscore{83.43}_{\pm 0.43}$ & $\secondscore{91.71}_{\pm 0.35}$ & $90.80_{\pm 0.39}$ & $\bestscore{83.76}_{\pm 0.20}$ \\
$q_{(2)}$ & $80.27_{\pm 0.46}$ & $\bestscore{88.82}_{\pm 0.39}$ & $80.99_{\pm 0.48}$ & $79.18_{\pm 0.49}$ & $\bestscore{91.99}_{\pm 0.33}$ & $\secondscore{91.95}_{\pm 0.34}$ & $72.77_{\pm 0.37}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $61.59_{\pm 1.47}$ & $62.79_{\pm 1.03}$ & $73.68_{\pm 1.14}$ & $66.62_{\pm 0.71}$ & $88.15_{\pm 0.64}$ & $87.58_{\pm 0.62}$ & $65.49_{\pm 1.11}$ \\
$|C_{0.05}^{\rm raw}|$ & $74.09_{\pm 0.50}$ & $67.27_{\pm 0.96}$ & $79.98_{\pm 0.54}$ & $73.12_{\pm 0.67}$ & $75.40_{\pm 0.88}$ & $68.16_{\pm 1.24}$ & $73.51_{\pm 0.62}$ \\
$|C_{0.10}^{\rm raw}|$ & $80.61_{\pm 0.29}$ & $68.56_{\pm 1.01}$ & $83.37_{\pm 0.45}$ & $77.10_{\pm 0.57}$ & $69.30_{\pm 0.55}$ & $60.33_{\pm 0.95}$ & $78.05_{\pm 0.34}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $61.59_{\pm 1.47}$ & $62.77_{\pm 1.02}$ & $73.68_{\pm 1.14}$ & $66.62_{\pm 0.71}$ & $88.14_{\pm 0.64}$ & $87.58_{\pm 0.62}$ & $65.49_{\pm 1.11}$ \\
$|C_{0.05}|$ & $74.09_{\pm 0.50}$ & $66.99_{\pm 1.00}$ & $79.98_{\pm 0.54}$ & $73.12_{\pm 0.67}$ & $75.05_{\pm 0.88}$ & $67.99_{\pm 1.26}$ & $73.51_{\pm 0.62}$ \\
$|C_{0.10}|$ & $80.58_{\pm 0.29}$ & $67.53_{\pm 1.08}$ & $83.37_{\pm 0.45}$ & $77.11_{\pm 0.58}$ & $68.11_{\pm 0.61}$ & $59.94_{\pm 0.90}$ & $78.05_{\pm 0.34}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_raps_pearson_error.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{RAPS: Pearson correlation with errors for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-raps-pearson_error}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.413_{\pm 0.007}$ & $0.182_{\pm 0.015}$ & $0.487_{\pm 0.008}$ & $0.413_{\pm 0.009}$ & $0.443_{\pm 0.015}$ & $\secondscore{0.455}_{\pm 0.013}$ & $0.429_{\pm 0.003}$ \\
$U_1$ (GH) & $0.475_{\pm 0.007}$ & $0.216_{\pm 0.017}$ & $0.552_{\pm 0.008}$ & $0.481_{\pm 0.009}$ & $0.445_{\pm 0.015}$ & $0.441_{\pm 0.015}$ & $0.511_{\pm 0.003}$ \\
$U_2$ (sat.) & $0.499_{\pm 0.008}$ & $0.246_{\pm 0.017}$ & $0.580_{\pm 0.008}$ & $0.515_{\pm 0.009}$ & $0.442_{\pm 0.015}$ & $0.430_{\pm 0.016}$ & $0.545_{\pm 0.004}$ \\
$U_\infty$ (TV-MMI) & $0.509_{\pm 0.008}$ & $0.280_{\pm 0.017}$ & $\secondscore{0.593}_{\pm 0.008}$ & $\secondscore{0.532}_{\pm 0.008}$ & $0.436_{\pm 0.015}$ & $0.416_{\pm 0.018}$ & $\secondscore{0.558}_{\pm 0.005}$ \\
$I_{\mathrm H}$ & $0.515_{\pm 0.007}$ & $0.227_{\pm 0.016}$ & $0.587_{\pm 0.008}$ & $0.512_{\pm 0.009}$ & $\bestscore{0.486}_{\pm 0.013}$ & $\bestscore{0.492}_{\pm 0.013}$ & $0.548_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\secondscore{0.515}_{\pm 0.007}$ & $0.236_{\pm 0.015}$ & $0.587_{\pm 0.008}$ & $0.497_{\pm 0.009}$ & $\secondscore{0.484}_{\pm 0.012}$ & $0.402_{\pm 0.020}$ & $0.543_{\pm 0.002}$ \\
$1-q_{(1)}$ & $\bestscore{0.517}_{\pm 0.007}$ & $\secondscore{0.368}_{\pm 0.012}$ & $\bestscore{0.607}_{\pm 0.008}$ & $\bestscore{0.558}_{\pm 0.007}$ & $0.442_{\pm 0.009}$ & $0.353_{\pm 0.022}$ & $\bestscore{0.576}_{\pm 0.004}$ \\
$q_{(2)}$ & $0.428_{\pm 0.008}$ & $\bestscore{0.490}_{\pm 0.007}$ & $0.424_{\pm 0.010}$ & $0.399_{\pm 0.009}$ & $0.420_{\pm 0.008}$ & $0.345_{\pm 0.022}$ & $0.315_{\pm 0.007}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.263_{\pm 0.021}$ & $0.144_{\pm 0.015}$ & $0.409_{\pm 0.014}$ & $0.285_{\pm 0.010}$ & $0.447_{\pm 0.011}$ & $0.446_{\pm 0.010}$ & $0.295_{\pm 0.010}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.375_{\pm 0.007}$ & $0.157_{\pm 0.016}$ & $0.477_{\pm 0.010}$ & $0.390_{\pm 0.010}$ & $0.407_{\pm 0.017}$ & $0.395_{\pm 0.021}$ & $0.371_{\pm 0.004}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.460_{\pm 0.006}$ & $0.175_{\pm 0.015}$ & $0.540_{\pm 0.009}$ & $0.429_{\pm 0.010}$ & $0.320_{\pm 0.014}$ & $0.224_{\pm 0.022}$ & $0.437_{\pm 0.004}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.263_{\pm 0.021}$ & $0.144_{\pm 0.015}$ & $0.409_{\pm 0.014}$ & $0.285_{\pm 0.010}$ & $0.447_{\pm 0.011}$ & $0.446_{\pm 0.010}$ & $0.295_{\pm 0.010}$ \\
$|C_{0.05}|$ & $0.375_{\pm 0.007}$ & $0.156_{\pm 0.016}$ & $0.477_{\pm 0.010}$ & $0.390_{\pm 0.010}$ & $0.424_{\pm 0.018}$ & $0.402_{\pm 0.021}$ & $0.371_{\pm 0.004}$ \\
$|C_{0.10}|$ & $0.459_{\pm 0.006}$ & $0.171_{\pm 0.015}$ & $0.540_{\pm 0.009}$ & $0.429_{\pm 0.010}$ & $0.386_{\pm 0.019}$ & $0.317_{\pm 0.025}$ & $0.437_{\pm 0.004}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_raps_pearson_nll.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{RAPS: Pearson correlation with NLL for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-raps-pearson_nll}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.357_{\pm 0.008}$ & $0.635_{\pm 0.013}$ & $0.415_{\pm 0.011}$ & $0.472_{\pm 0.009}$ & $0.230_{\pm 0.010}$ & $0.169_{\pm 0.008}$ & $0.447_{\pm 0.010}$ \\
$U_1$ (GH) & $0.385_{\pm 0.008}$ & $0.675_{\pm 0.013}$ & $0.457_{\pm 0.012}$ & $0.522_{\pm 0.009}$ & $0.226_{\pm 0.010}$ & $0.156_{\pm 0.007}$ & $0.497_{\pm 0.010}$ \\
$U_2$ (sat.) & $0.389_{\pm 0.008}$ & $0.694_{\pm 0.012}$ & $0.471_{\pm 0.012}$ & $\bestscore{0.535}_{\pm 0.009}$ & $0.223_{\pm 0.010}$ & $0.147_{\pm 0.007}$ & $0.506_{\pm 0.011}$ \\
$U_\infty$ (TV-MMI) & $0.383_{\pm 0.009}$ & $\secondscore{0.703}_{\pm 0.012}$ & $0.472_{\pm 0.013}$ & $0.531_{\pm 0.009}$ & $0.216_{\pm 0.009}$ & $0.136_{\pm 0.007}$ & $0.497_{\pm 0.011}$ \\
$I_{\mathrm H}$ & $\bestscore{0.412}_{\pm 0.008}$ & $0.679_{\pm 0.011}$ & $\bestscore{0.480}_{\pm 0.013}$ & $\secondscore{0.534}_{\pm 0.010}$ & $0.263_{\pm 0.011}$ & $\secondscore{0.195}_{\pm 0.007}$ & $\secondscore{0.512}_{\pm 0.011}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\secondscore{0.408}_{\pm 0.007}$ & $0.677_{\pm 0.011}$ & $\secondscore{0.480}_{\pm 0.012}$ & $0.513_{\pm 0.010}$ & $0.241_{\pm 0.012}$ & $0.096_{\pm 0.010}$ & $\bestscore{0.512}_{\pm 0.010}$ \\
$1-q_{(1)}$ & $0.371_{\pm 0.007}$ & $\bestscore{0.736}_{\pm 0.011}$ & $0.474_{\pm 0.012}$ & $0.526_{\pm 0.010}$ & $0.204_{\pm 0.010}$ & $0.070_{\pm 0.010}$ & $0.490_{\pm 0.011}$ \\
$q_{(2)}$ & $0.254_{\pm 0.008}$ & $0.469_{\pm 0.012}$ & $0.283_{\pm 0.009}$ & $0.242_{\pm 0.008}$ & $0.192_{\pm 0.010}$ & $0.064_{\pm 0.009}$ & $0.149_{\pm 0.007}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.253_{\pm 0.015}$ & $0.589_{\pm 0.012}$ & $0.356_{\pm 0.013}$ & $0.299_{\pm 0.011}$ & $\secondscore{0.294}_{\pm 0.012}$ & $\bestscore{0.269}_{\pm 0.013}$ & $0.319_{\pm 0.013}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.351_{\pm 0.011}$ & $0.614_{\pm 0.012}$ & $0.412_{\pm 0.012}$ & $0.432_{\pm 0.010}$ & $0.211_{\pm 0.013}$ & $0.133_{\pm 0.014}$ & $0.405_{\pm 0.008}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.403_{\pm 0.010}$ & $0.624_{\pm 0.013}$ & $0.460_{\pm 0.013}$ & $0.479_{\pm 0.010}$ & $0.153_{\pm 0.008}$ & $0.047_{\pm 0.011}$ & $0.461_{\pm 0.010}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.253_{\pm 0.015}$ & $0.589_{\pm 0.012}$ & $0.356_{\pm 0.013}$ & $0.299_{\pm 0.011}$ & $\bestscore{0.294}_{\pm 0.012}$ & $\bestscore{0.269}_{\pm 0.013}$ & $0.319_{\pm 0.013}$ \\
$|C_{0.05}|$ & $0.351_{\pm 0.011}$ & $0.613_{\pm 0.012}$ & $0.412_{\pm 0.012}$ & $0.432_{\pm 0.010}$ & $0.217_{\pm 0.014}$ & $0.133_{\pm 0.014}$ & $0.405_{\pm 0.008}$ \\
$|C_{0.10}|$ & $0.403_{\pm 0.010}$ & $0.621_{\pm 0.013}$ & $0.460_{\pm 0.013}$ & $0.479_{\pm 0.010}$ & $0.174_{\pm 0.010}$ & $0.070_{\pm 0.012}$ & $0.461_{\pm 0.010}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_raps_spearman_error.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{RAPS: Spearman correlation with errors for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-raps-spearman_error}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.523_{\pm 0.005}$ & $0.212_{\pm 0.012}$ & $0.577_{\pm 0.008}$ & $0.425_{\pm 0.009}$ & $0.327_{\pm 0.006}$ & $0.326_{\pm 0.008}$ & $0.549_{\pm 0.003}$ \\
$U_1$ (GH) & $0.529_{\pm 0.006}$ & $0.237_{\pm 0.011}$ & $0.589_{\pm 0.008}$ & $0.479_{\pm 0.008}$ & $0.330_{\pm 0.007}$ & $0.344_{\pm 0.008}$ & $0.562_{\pm 0.003}$ \\
$U_2$ (sat.) & $0.530_{\pm 0.006}$ & $0.254_{\pm 0.011}$ & $0.594_{\pm 0.008}$ & $0.500_{\pm 0.008}$ & $0.332_{\pm 0.007}$ & $0.352_{\pm 0.007}$ & $0.568_{\pm 0.003}$ \\
$U_\infty$ (TV-MMI) & $0.528_{\pm 0.007}$ & $0.275_{\pm 0.011}$ & $\secondscore{0.597}_{\pm 0.008}$ & $\secondscore{0.513}_{\pm 0.007}$ & $0.334_{\pm 0.007}$ & $0.363_{\pm 0.006}$ & $\secondscore{0.568}_{\pm 0.004}$ \\
$I_{\mathrm H}$ & $0.529_{\pm 0.006}$ & $0.241_{\pm 0.011}$ & $0.592_{\pm 0.008}$ & $0.496_{\pm 0.008}$ & $0.333_{\pm 0.007}$ & $0.360_{\pm 0.007}$ & $0.564_{\pm 0.003}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{0.536}_{\pm 0.006}$ & $0.252_{\pm 0.010}$ & $0.593_{\pm 0.008}$ & $0.483_{\pm 0.008}$ & $0.336_{\pm 0.007}$ & $0.377_{\pm 0.007}$ & $0.565_{\pm 0.003}$ \\
$1-q_{(1)}$ & $\secondscore{0.534}_{\pm 0.006}$ & $\secondscore{0.354}_{\pm 0.008}$ & $\bestscore{0.604}_{\pm 0.008}$ & $\bestscore{0.534}_{\pm 0.007}$ & $0.336_{\pm 0.007}$ & $\bestscore{0.433}_{\pm 0.008}$ & $\bestscore{0.578}_{\pm 0.003}$ \\
$q_{(2)}$ & $0.487_{\pm 0.007}$ & $\bestscore{0.424}_{\pm 0.005}$ & $0.516_{\pm 0.009}$ & $0.466_{\pm 0.007}$ & $0.338_{\pm 0.006}$ & $0.376_{\pm 0.007}$ & $0.390_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.294_{\pm 0.019}$ & $0.142_{\pm 0.012}$ & $0.473_{\pm 0.013}$ & $0.266_{\pm 0.011}$ & $0.420_{\pm 0.007}$ & $\secondscore{0.416}_{\pm 0.008}$ & $0.352_{\pm 0.010}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.433_{\pm 0.006}$ & $0.203_{\pm 0.012}$ & $0.529_{\pm 0.008}$ & $0.370_{\pm 0.011}$ & $0.399_{\pm 0.014}$ & $0.391_{\pm 0.021}$ & $0.441_{\pm 0.008}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.507_{\pm 0.005}$ & $0.229_{\pm 0.013}$ & $0.561_{\pm 0.009}$ & $0.440_{\pm 0.009}$ & $0.288_{\pm 0.008}$ & $0.210_{\pm 0.021}$ & $0.492_{\pm 0.005}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.294_{\pm 0.019}$ & $0.142_{\pm 0.012}$ & $0.473_{\pm 0.013}$ & $0.266_{\pm 0.011}$ & $\secondscore{0.421}_{\pm 0.007}$ & $\secondscore{0.416}_{\pm 0.008}$ & $0.352_{\pm 0.010}$ \\
$|C_{0.05}|$ & $0.433_{\pm 0.006}$ & $0.202_{\pm 0.013}$ & $0.529_{\pm 0.008}$ & $0.370_{\pm 0.011}$ & $\bestscore{0.441}_{\pm 0.016}$ & $0.403_{\pm 0.021}$ & $0.441_{\pm 0.008}$ \\
$|C_{0.10}|$ & $0.508_{\pm 0.005}$ & $0.227_{\pm 0.015}$ & $0.561_{\pm 0.009}$ & $0.441_{\pm 0.010}$ & $0.392_{\pm 0.013}$ & $0.318_{\pm 0.025}$ & $0.492_{\pm 0.005}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_raps_spearman_nll.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{RAPS: Spearman correlation with NLL for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-raps-spearman_nll}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.825_{\pm 0.005}$ & $0.859_{\pm 0.004}$ & $0.812_{\pm 0.007}$ & $0.732_{\pm 0.007}$ & $0.961_{\pm 0.001}$ & $0.642_{\pm 0.009}$ & $0.775_{\pm 0.004}$ \\
$U_1$ (GH) & $0.830_{\pm 0.005}$ & $0.881_{\pm 0.004}$ & $0.819_{\pm 0.007}$ & $0.792_{\pm 0.007}$ & $0.969_{\pm 0.001}$ & $0.725_{\pm 0.008}$ & $0.784_{\pm 0.004}$ \\
$U_2$ (sat.) & $0.830_{\pm 0.005}$ & $0.894_{\pm 0.003}$ & $0.821_{\pm 0.007}$ & $0.813_{\pm 0.007}$ & $0.973_{\pm 0.001}$ & $0.779_{\pm 0.008}$ & $0.785_{\pm 0.005}$ \\
$U_\infty$ (TV-MMI) & $0.827_{\pm 0.006}$ & $0.905_{\pm 0.003}$ & $0.821_{\pm 0.007}$ & $\secondscore{0.823}_{\pm 0.007}$ & $0.977_{\pm 0.001}$ & $0.825_{\pm 0.009}$ & $0.780_{\pm 0.005}$ \\
$I_{\mathrm H}$ & $0.832_{\pm 0.005}$ & $0.890_{\pm 0.003}$ & $0.822_{\pm 0.007}$ & $0.813_{\pm 0.007}$ & $0.975_{\pm 0.001}$ & $0.817_{\pm 0.007}$ & $\secondscore{0.786}_{\pm 0.004}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{0.839}_{\pm 0.005}$ & $\secondscore{0.913}_{\pm 0.003}$ & $\bestscore{0.824}_{\pm 0.007}$ & $0.802_{\pm 0.007}$ & $\secondscore{0.989}_{\pm 0.001}$ & $0.833_{\pm 0.002}$ & $\bestscore{0.789}_{\pm 0.004}$ \\
$1-q_{(1)}$ & $\secondscore{0.832}_{\pm 0.005}$ & $\bestscore{0.963}_{\pm 0.002}$ & $\secondscore{0.824}_{\pm 0.007}$ & $\bestscore{0.840}_{\pm 0.007}$ & $\bestscore{0.989}_{\pm 0.001}$ & $\bestscore{0.978}_{\pm 0.002}$ & $0.783_{\pm 0.005}$ \\
$q_{(2)}$ & $0.786_{\pm 0.007}$ & $0.845_{\pm 0.003}$ & $0.749_{\pm 0.009}$ & $0.697_{\pm 0.007}$ & $0.972_{\pm 0.001}$ & $0.833_{\pm 0.002}$ & $0.559_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.389_{\pm 0.026}$ & $0.780_{\pm 0.006}$ & $0.576_{\pm 0.018}$ & $0.543_{\pm 0.009}$ & $0.710_{\pm 0.010}$ & $\secondscore{0.925}_{\pm 0.009}$ & $0.473_{\pm 0.021}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.623_{\pm 0.012}$ & $0.791_{\pm 0.005}$ & $0.699_{\pm 0.010}$ & $0.672_{\pm 0.008}$ & $0.391_{\pm 0.007}$ & $0.407_{\pm 0.014}$ & $0.606_{\pm 0.010}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.772_{\pm 0.005}$ & $0.736_{\pm 0.005}$ & $0.786_{\pm 0.006}$ & $0.749_{\pm 0.006}$ & $0.261_{\pm 0.008}$ & $0.193_{\pm 0.017}$ & $0.693_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.389_{\pm 0.026}$ & $0.780_{\pm 0.006}$ & $0.576_{\pm 0.018}$ & $0.543_{\pm 0.009}$ & $0.710_{\pm 0.010}$ & $\secondscore{0.925}_{\pm 0.009}$ & $0.473_{\pm 0.021}$ \\
$|C_{0.05}|$ & $0.623_{\pm 0.012}$ & $0.789_{\pm 0.005}$ & $0.699_{\pm 0.010}$ & $0.672_{\pm 0.008}$ & $0.431_{\pm 0.005}$ & $0.425_{\pm 0.012}$ & $0.606_{\pm 0.010}$ \\
$|C_{0.10}|$ & $0.772_{\pm 0.005}$ & $0.733_{\pm 0.006}$ & $0.786_{\pm 0.006}$ & $0.749_{\pm 0.006}$ & $0.345_{\pm 0.005}$ & $0.291_{\pm 0.009}$ & $0.693_{\pm 0.006}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_saps_auarc.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{SAPS: AUARC (\%) for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-saps-auarc}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $86.62_{\pm 0.32}$ & $96.51_{\pm 0.14}$ & $84.85_{\pm 0.39}$ & $\secondscore{86.79}_{\pm 0.36}$ & $97.58_{\pm 0.18}$ & $94.76_{\pm 0.35}$ & $\secondscore{79.29}_{\pm 0.32}$ \\
$U_1$ (GH) & $86.18_{\pm 0.33}$ & $96.46_{\pm 0.14}$ & $84.45_{\pm 0.37}$ & $86.65_{\pm 0.34}$ & $97.50_{\pm 0.18}$ & $94.73_{\pm 0.34}$ & $79.04_{\pm 0.33}$ \\
$U_2$ (sat.) & $85.87_{\pm 0.34}$ & $96.44_{\pm 0.14}$ & $84.21_{\pm 0.36}$ & $86.55_{\pm 0.35}$ & $97.45_{\pm 0.18}$ & $94.71_{\pm 0.34}$ & $78.85_{\pm 0.33}$ \\
$U_\infty$ (TV-MMI) & $85.51_{\pm 0.35}$ & $96.39_{\pm 0.14}$ & $83.95_{\pm 0.36}$ & $86.42_{\pm 0.35}$ & $97.37_{\pm 0.19}$ & $94.68_{\pm 0.34}$ & $78.58_{\pm 0.34}$ \\
$I_{\mathrm H}$ & $85.79_{\pm 0.34}$ & $96.44_{\pm 0.14}$ & $84.17_{\pm 0.35}$ & $86.56_{\pm 0.35}$ & $97.43_{\pm 0.18}$ & $94.70_{\pm 0.35}$ & $78.84_{\pm 0.33}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{87.31}_{\pm 0.28}$ & $95.10_{\pm 0.17}$ & $\secondscore{85.05}_{\pm 0.46}$ & $85.14_{\pm 0.41}$ & $99.11_{\pm 0.04}$ & $\bestscore{98.95}_{\pm 0.06}$ & $79.06_{\pm 0.30}$ \\
$1-q_{(1)}$ & $\secondscore{87.28}_{\pm 0.31}$ & $\secondscore{96.73}_{\pm 0.14}$ & $\bestscore{85.30}_{\pm 0.44}$ & $\bestscore{86.88}_{\pm 0.38}$ & $\secondscore{99.11}_{\pm 0.04}$ & $98.75_{\pm 0.10}$ & $\bestscore{79.39}_{\pm 0.33}$ \\
$q_{(2)}$ & $86.29_{\pm 0.34}$ & $\bestscore{97.68}_{\pm 0.14}$ & $83.46_{\pm 0.49}$ & $86.17_{\pm 0.39}$ & $\bestscore{99.17}_{\pm 0.04}$ & $\secondscore{98.95}_{\pm 0.06}$ & $74.51_{\pm 0.37}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $84.44_{\pm 0.34}$ & $95.74_{\pm 0.18}$ & $83.30_{\pm 0.48}$ & $85.81_{\pm 0.39}$ & $97.00_{\pm 0.15}$ & $94.16_{\pm 0.30}$ & $77.76_{\pm 0.29}$ \\
$|C_{0.05}^{\rm raw}|$ & $84.33_{\pm 0.34}$ & $95.16_{\pm 0.18}$ & $82.78_{\pm 0.43}$ & $85.76_{\pm 0.42}$ & $96.76_{\pm 0.14}$ & $94.65_{\pm 0.28}$ & $77.82_{\pm 0.42}$ \\
$|C_{0.10}^{\rm raw}|$ & $84.03_{\pm 0.34}$ & $94.59_{\pm 0.27}$ & $83.03_{\pm 0.48}$ & $85.81_{\pm 0.33}$ & $96.54_{\pm 0.14}$ & $94.10_{\pm 0.22}$ & $77.69_{\pm 0.34}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $84.44_{\pm 0.34}$ & $95.74_{\pm 0.18}$ & $83.30_{\pm 0.48}$ & $85.81_{\pm 0.39}$ & $97.00_{\pm 0.15}$ & $94.16_{\pm 0.30}$ & $77.76_{\pm 0.29}$ \\
$|C_{0.05}|$ & $84.33_{\pm 0.34}$ & $95.08_{\pm 0.19}$ & $82.78_{\pm 0.43}$ & $85.76_{\pm 0.42}$ & $96.70_{\pm 0.13}$ & $94.65_{\pm 0.28}$ & $77.82_{\pm 0.42}$ \\
$|C_{0.10}|$ & $84.03_{\pm 0.34}$ & $94.25_{\pm 0.28}$ & $83.03_{\pm 0.48}$ & $85.81_{\pm 0.33}$ & $96.35_{\pm 0.18}$ & $93.99_{\pm 0.27}$ & $77.69_{\pm 0.34}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_saps_error_auroc.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{SAPS: Error AUROC (\%) for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-saps-error_auroc}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $82.53_{\pm 0.41}$ & $81.42_{\pm 0.65}$ & $\secondscore{85.85}_{\pm 0.42}$ & $\secondscore{83.27}_{\pm 0.40}$ & $78.12_{\pm 1.36}$ & $64.84_{\pm 1.54}$ & $\secondscore{83.65}_{\pm 0.21}$ \\
$U_1$ (GH) & $81.97_{\pm 0.43}$ & $81.23_{\pm 0.67}$ & $85.41_{\pm 0.43}$ & $83.01_{\pm 0.38}$ & $77.44_{\pm 1.38}$ & $64.49_{\pm 1.50}$ & $83.38_{\pm 0.24}$ \\
$U_2$ (sat.) & $81.58_{\pm 0.45}$ & $81.16_{\pm 0.68}$ & $85.14_{\pm 0.43}$ & $82.83_{\pm 0.38}$ & $76.96_{\pm 1.37}$ & $64.28_{\pm 1.49}$ & $83.16_{\pm 0.25}$ \\
$U_\infty$ (TV-MMI) & $81.05_{\pm 0.48}$ & $81.04_{\pm 0.70}$ & $84.79_{\pm 0.43}$ & $82.59_{\pm 0.38}$ & $76.17_{\pm 1.42}$ & $63.92_{\pm 1.46}$ & $82.80_{\pm 0.29}$ \\
$I_{\mathrm H}$ & $81.50_{\pm 0.44}$ & $81.19_{\pm 0.68}$ & $85.14_{\pm 0.44}$ & $82.88_{\pm 0.39}$ & $76.83_{\pm 1.40}$ & $64.24_{\pm 1.50}$ & $83.21_{\pm 0.26}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{83.31}_{\pm 0.36}$ & $73.02_{\pm 0.82}$ & $85.67_{\pm 0.41}$ & $80.22_{\pm 0.53}$ & $91.70_{\pm 0.36}$ & $\bestscore{92.01}_{\pm 0.33}$ & $83.00_{\pm 0.17}$ \\
$1-q_{(1)}$ & $\secondscore{83.23}_{\pm 0.40}$ & $\secondscore{82.39}_{\pm 0.59}$ & $\bestscore{86.29}_{\pm 0.42}$ & $\bestscore{83.43}_{\pm 0.43}$ & $\secondscore{91.71}_{\pm 0.35}$ & $90.80_{\pm 0.39}$ & $\bestscore{83.76}_{\pm 0.20}$ \\
$q_{(2)}$ & $80.27_{\pm 0.46}$ & $\bestscore{88.82}_{\pm 0.39}$ & $80.99_{\pm 0.48}$ & $79.18_{\pm 0.49}$ & $\bestscore{91.99}_{\pm 0.33}$ & $\secondscore{91.95}_{\pm 0.34}$ & $72.77_{\pm 0.37}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $79.06_{\pm 0.42}$ & $78.64_{\pm 0.73}$ & $83.78_{\pm 0.43}$ & $81.56_{\pm 0.38}$ & $72.15_{\pm 0.71}$ & $60.37_{\pm 1.04}$ & $81.73_{\pm 0.24}$ \\
$|C_{0.05}^{\rm raw}|$ & $78.91_{\pm 0.43}$ & $77.70_{\pm 0.71}$ & $83.18_{\pm 0.39}$ & $81.58_{\pm 0.51}$ & $70.50_{\pm 0.92}$ & $62.83_{\pm 0.92}$ & $81.91_{\pm 0.27}$ \\
$|C_{0.10}^{\rm raw}|$ & $78.72_{\pm 0.36}$ & $75.63_{\pm 0.81}$ & $83.55_{\pm 0.45}$ & $81.51_{\pm 0.35}$ & $68.36_{\pm 0.63}$ & $59.44_{\pm 0.85}$ & $81.46_{\pm 0.22}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $79.06_{\pm 0.42}$ & $78.64_{\pm 0.73}$ & $83.78_{\pm 0.43}$ & $81.56_{\pm 0.38}$ & $72.15_{\pm 0.71}$ & $60.37_{\pm 1.04}$ & $81.73_{\pm 0.24}$ \\
$|C_{0.05}|$ & $78.91_{\pm 0.43}$ & $77.50_{\pm 0.74}$ & $83.18_{\pm 0.39}$ & $81.58_{\pm 0.51}$ & $70.16_{\pm 0.91}$ & $62.83_{\pm 0.92}$ & $81.91_{\pm 0.27}$ \\
$|C_{0.10}|$ & $78.72_{\pm 0.36}$ & $74.79_{\pm 0.85}$ & $83.55_{\pm 0.45}$ & $81.51_{\pm 0.35}$ & $67.12_{\pm 0.67}$ & $59.01_{\pm 0.80}$ & $81.46_{\pm 0.22}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_saps_pearson_error.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{SAPS: Pearson correlation with errors for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-saps-pearson_error}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.480_{\pm 0.007}$ & $0.323_{\pm 0.016}$ & $0.584_{\pm 0.008}$ & $0.536_{\pm 0.007}$ & $0.377_{\pm 0.012}$ & $0.293_{\pm 0.023}$ & $0.559_{\pm 0.004}$ \\
$U_1$ (GH) & $0.481_{\pm 0.008}$ & $0.330_{\pm 0.016}$ & $0.581_{\pm 0.008}$ & $0.533_{\pm 0.007}$ & $0.381_{\pm 0.012}$ & $0.295_{\pm 0.023}$ & $0.552_{\pm 0.005}$ \\
$U_2$ (sat.) & $0.485_{\pm 0.008}$ & $0.334_{\pm 0.016}$ & $0.583_{\pm 0.008}$ & $0.534_{\pm 0.007}$ & $0.383_{\pm 0.013}$ & $0.295_{\pm 0.024}$ & $0.552_{\pm 0.005}$ \\
$U_\infty$ (TV-MMI) & $0.489_{\pm 0.008}$ & $0.338_{\pm 0.015}$ & $0.585_{\pm 0.008}$ & $0.535_{\pm 0.007}$ & $0.385_{\pm 0.014}$ & $0.295_{\pm 0.024}$ & $0.551_{\pm 0.005}$ \\
$I_{\mathrm H}$ & $0.506_{\pm 0.008}$ & $0.352_{\pm 0.014}$ & $\secondscore{0.601}_{\pm 0.008}$ & $\secondscore{0.552}_{\pm 0.007}$ & $0.401_{\pm 0.012}$ & $0.298_{\pm 0.023}$ & $\secondscore{0.568}_{\pm 0.005}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\secondscore{0.515}_{\pm 0.007}$ & $0.236_{\pm 0.015}$ & $0.587_{\pm 0.008}$ & $0.497_{\pm 0.009}$ & $\bestscore{0.484}_{\pm 0.012}$ & $\bestscore{0.402}_{\pm 0.020}$ & $0.543_{\pm 0.002}$ \\
$1-q_{(1)}$ & $\bestscore{0.517}_{\pm 0.007}$ & $\secondscore{0.368}_{\pm 0.012}$ & $\bestscore{0.607}_{\pm 0.008}$ & $\bestscore{0.558}_{\pm 0.007}$ & $\secondscore{0.442}_{\pm 0.009}$ & $\secondscore{0.353}_{\pm 0.022}$ & $\bestscore{0.576}_{\pm 0.004}$ \\
$q_{(2)}$ & $0.428_{\pm 0.008}$ & $\bestscore{0.490}_{\pm 0.007}$ & $0.424_{\pm 0.010}$ & $0.399_{\pm 0.009}$ & $0.420_{\pm 0.008}$ & $0.345_{\pm 0.022}$ & $0.315_{\pm 0.007}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.489_{\pm 0.007}$ & $0.346_{\pm 0.013}$ & $0.589_{\pm 0.009}$ & $0.531_{\pm 0.006}$ & $0.323_{\pm 0.011}$ & $0.179_{\pm 0.019}$ & $0.554_{\pm 0.004}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.487_{\pm 0.007}$ & $0.342_{\pm 0.013}$ & $0.578_{\pm 0.007}$ & $0.531_{\pm 0.009}$ & $0.388_{\pm 0.013}$ & $0.259_{\pm 0.021}$ & $0.558_{\pm 0.005}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.487_{\pm 0.007}$ & $0.330_{\pm 0.014}$ & $0.585_{\pm 0.008}$ & $0.531_{\pm 0.007}$ & $0.334_{\pm 0.012}$ & $0.238_{\pm 0.022}$ & $0.549_{\pm 0.004}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.489_{\pm 0.007}$ & $0.346_{\pm 0.013}$ & $0.589_{\pm 0.009}$ & $0.531_{\pm 0.006}$ & $0.323_{\pm 0.011}$ & $0.179_{\pm 0.019}$ & $0.554_{\pm 0.004}$ \\
$|C_{0.05}|$ & $0.487_{\pm 0.007}$ & $0.343_{\pm 0.014}$ & $0.578_{\pm 0.007}$ & $0.531_{\pm 0.009}$ & $0.400_{\pm 0.014}$ & $0.259_{\pm 0.021}$ & $0.558_{\pm 0.005}$ \\
$|C_{0.10}|$ & $0.487_{\pm 0.007}$ & $0.330_{\pm 0.015}$ & $0.585_{\pm 0.008}$ & $0.531_{\pm 0.007}$ & $0.389_{\pm 0.014}$ & $0.299_{\pm 0.022}$ & $0.549_{\pm 0.004}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_saps_pearson_nll.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{SAPS: Pearson correlation with NLL for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-saps-pearson_nll}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.344_{\pm 0.007}$ & $0.716_{\pm 0.013}$ & $0.459_{\pm 0.012}$ & $\secondscore{0.522}_{\pm 0.009}$ & $0.165_{\pm 0.011}$ & $0.052_{\pm 0.012}$ & $0.489_{\pm 0.010}$ \\
$U_1$ (GH) & $0.344_{\pm 0.008}$ & $\secondscore{0.718}_{\pm 0.012}$ & $0.456_{\pm 0.012}$ & $0.517_{\pm 0.009}$ & $0.168_{\pm 0.011}$ & $0.054_{\pm 0.012}$ & $0.484_{\pm 0.010}$ \\
$U_2$ (sat.) & $0.346_{\pm 0.008}$ & $0.718_{\pm 0.012}$ & $0.456_{\pm 0.012}$ & $0.516_{\pm 0.009}$ & $0.169_{\pm 0.011}$ & $0.055_{\pm 0.012}$ & $0.482_{\pm 0.010}$ \\
$U_\infty$ (TV-MMI) & $0.348_{\pm 0.008}$ & $0.713_{\pm 0.012}$ & $0.457_{\pm 0.012}$ & $0.512_{\pm 0.009}$ & $0.171_{\pm 0.011}$ & $0.056_{\pm 0.012}$ & $0.478_{\pm 0.010}$ \\
$I_{\mathrm H}$ & $0.359_{\pm 0.008}$ & $0.716_{\pm 0.011}$ & $0.468_{\pm 0.012}$ & $0.520_{\pm 0.009}$ & $0.179_{\pm 0.012}$ & $0.058_{\pm 0.013}$ & $0.481_{\pm 0.011}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{0.408}_{\pm 0.007}$ & $0.677_{\pm 0.011}$ & $\bestscore{0.480}_{\pm 0.012}$ & $0.513_{\pm 0.010}$ & $\bestscore{0.241}_{\pm 0.012}$ & $\bestscore{0.096}_{\pm 0.010}$ & $\bestscore{0.512}_{\pm 0.010}$ \\
$1-q_{(1)}$ & $\secondscore{0.371}_{\pm 0.007}$ & $\bestscore{0.736}_{\pm 0.011}$ & $\secondscore{0.474}_{\pm 0.012}$ & $\bestscore{0.526}_{\pm 0.010}$ & $\secondscore{0.204}_{\pm 0.010}$ & $\secondscore{0.070}_{\pm 0.010}$ & $\secondscore{0.490}_{\pm 0.011}$ \\
$q_{(2)}$ & $0.254_{\pm 0.008}$ & $0.469_{\pm 0.012}$ & $0.283_{\pm 0.009}$ & $0.242_{\pm 0.008}$ & $0.192_{\pm 0.010}$ & $0.064_{\pm 0.009}$ & $0.149_{\pm 0.007}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.352_{\pm 0.006}$ & $0.690_{\pm 0.010}$ & $0.462_{\pm 0.012}$ & $0.501_{\pm 0.009}$ & $0.153_{\pm 0.008}$ & $0.029_{\pm 0.012}$ & $0.470_{\pm 0.010}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.348_{\pm 0.007}$ & $0.693_{\pm 0.010}$ & $0.451_{\pm 0.011}$ & $0.496_{\pm 0.009}$ & $0.173_{\pm 0.011}$ & $0.064_{\pm 0.011}$ & $0.472_{\pm 0.011}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.348_{\pm 0.004}$ & $0.675_{\pm 0.012}$ & $0.457_{\pm 0.012}$ & $0.499_{\pm 0.008}$ & $0.153_{\pm 0.008}$ & $0.039_{\pm 0.010}$ & $0.467_{\pm 0.010}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.352_{\pm 0.006}$ & $0.690_{\pm 0.010}$ & $0.462_{\pm 0.012}$ & $0.501_{\pm 0.009}$ & $0.153_{\pm 0.008}$ & $0.029_{\pm 0.012}$ & $0.470_{\pm 0.010}$ \\
$|C_{0.05}|$ & $0.348_{\pm 0.007}$ & $0.698_{\pm 0.010}$ & $0.451_{\pm 0.011}$ & $0.496_{\pm 0.009}$ & $0.176_{\pm 0.011}$ & $0.064_{\pm 0.011}$ & $0.472_{\pm 0.011}$ \\
$|C_{0.10}|$ & $0.348_{\pm 0.004}$ & $0.686_{\pm 0.012}$ & $0.457_{\pm 0.012}$ & $0.499_{\pm 0.008}$ & $0.168_{\pm 0.011}$ & $0.051_{\pm 0.012}$ & $0.467_{\pm 0.010}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_saps_spearman_error.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{SAPS: Spearman correlation with errors for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-saps-spearman_error}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.523_{\pm 0.006}$ & $0.344_{\pm 0.009}$ & $\secondscore{0.597}_{\pm 0.009}$ & $\secondscore{0.532}_{\pm 0.006}$ & $0.227_{\pm 0.012}$ & $0.133_{\pm 0.013}$ & $\secondscore{0.577}_{\pm 0.003}$ \\
$U_1$ (GH) & $0.514_{\pm 0.007}$ & $0.342_{\pm 0.009}$ & $0.589_{\pm 0.009}$ & $0.528_{\pm 0.006}$ & $0.221_{\pm 0.012}$ & $0.129_{\pm 0.013}$ & $0.572_{\pm 0.004}$ \\
$U_2$ (sat.) & $0.508_{\pm 0.007}$ & $0.341_{\pm 0.009}$ & $0.585_{\pm 0.009}$ & $0.525_{\pm 0.006}$ & $0.217_{\pm 0.012}$ & $0.128_{\pm 0.013}$ & $0.568_{\pm 0.004}$ \\
$U_\infty$ (TV-MMI) & $0.499_{\pm 0.007}$ & $0.340_{\pm 0.010}$ & $0.579_{\pm 0.009}$ & $0.521_{\pm 0.006}$ & $0.211_{\pm 0.013}$ & $0.124_{\pm 0.013}$ & $0.562_{\pm 0.005}$ \\
$I_{\mathrm H}$ & $0.507_{\pm 0.007}$ & $0.341_{\pm 0.009}$ & $0.585_{\pm 0.009}$ & $0.525_{\pm 0.006}$ & $0.216_{\pm 0.012}$ & $0.127_{\pm 0.013}$ & $0.569_{\pm 0.004}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{0.536}_{\pm 0.006}$ & $0.252_{\pm 0.010}$ & $0.593_{\pm 0.008}$ & $0.483_{\pm 0.008}$ & $0.336_{\pm 0.007}$ & $\secondscore{0.377}_{\pm 0.007}$ & $0.565_{\pm 0.003}$ \\
$1-q_{(1)}$ & $\secondscore{0.534}_{\pm 0.006}$ & $\secondscore{0.354}_{\pm 0.008}$ & $\bestscore{0.604}_{\pm 0.008}$ & $\bestscore{0.534}_{\pm 0.007}$ & $0.336_{\pm 0.007}$ & $\bestscore{0.433}_{\pm 0.008}$ & $\bestscore{0.578}_{\pm 0.003}$ \\
$q_{(2)}$ & $0.487_{\pm 0.007}$ & $\bestscore{0.424}_{\pm 0.005}$ & $0.516_{\pm 0.009}$ & $0.466_{\pm 0.007}$ & $0.338_{\pm 0.006}$ & $0.376_{\pm 0.007}$ & $0.390_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.487_{\pm 0.006}$ & $0.331_{\pm 0.010}$ & $0.584_{\pm 0.009}$ & $0.523_{\pm 0.006}$ & $0.267_{\pm 0.018}$ & $0.126_{\pm 0.015}$ & $0.556_{\pm 0.004}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.490_{\pm 0.007}$ & $0.339_{\pm 0.011}$ & $0.573_{\pm 0.008}$ & $0.524_{\pm 0.009}$ & $0.371_{\pm 0.015}$ & $0.227_{\pm 0.022}$ & $0.558_{\pm 0.005}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.489_{\pm 0.007}$ & $0.324_{\pm 0.011}$ & $0.577_{\pm 0.009}$ & $0.521_{\pm 0.006}$ & $0.279_{\pm 0.009}$ & $0.195_{\pm 0.019}$ & $0.550_{\pm 0.004}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.487_{\pm 0.006}$ & $0.331_{\pm 0.010}$ & $0.584_{\pm 0.009}$ & $0.523_{\pm 0.006}$ & $0.267_{\pm 0.018}$ & $0.126_{\pm 0.015}$ & $0.556_{\pm 0.004}$ \\
$|C_{0.05}|$ & $0.490_{\pm 0.007}$ & $0.342_{\pm 0.011}$ & $0.573_{\pm 0.008}$ & $0.524_{\pm 0.009}$ & $\bestscore{0.405}_{\pm 0.017}$ & $0.227_{\pm 0.022}$ & $0.558_{\pm 0.005}$ \\
$|C_{0.10}|$ & $0.489_{\pm 0.007}$ & $0.331_{\pm 0.012}$ & $0.577_{\pm 0.009}$ & $0.521_{\pm 0.006}$ & $\secondscore{0.386}_{\pm 0.014}$ & $0.300_{\pm 0.023}$ & $0.550_{\pm 0.004}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_selective_saps_spearman_nll.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{table}[H]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.00}
\caption{SAPS: Spearman correlation with NLL for all seven dataset/model conditions. Mean$_{\pm\mathrm{SE}}$ over ten paired splits; conventions as in Appendix~\ref{app:selective-protocol}.}
\label{tab:selective-saps-spearman_nll}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}lccccccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 & \makecell{CIFAR-\\10} & \makecell{Fashion-\\MNIST} & \makecell{ImageNetV2\\(ResNet-18)} \\
\midrule
\multicolumn{8}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $0.782_{\pm 0.006}$ & $0.907_{\pm 0.003}$ & $0.788_{\pm 0.005}$ & $\secondscore{0.832}_{\pm 0.006}$ & $0.221_{\pm 0.009}$ & $0.125_{\pm 0.013}$ & $0.777_{\pm 0.005}$ \\
$U_1$ (GH) & $0.756_{\pm 0.006}$ & $0.891_{\pm 0.002}$ & $0.764_{\pm 0.005}$ & $0.815_{\pm 0.006}$ & $0.212_{\pm 0.009}$ & $0.120_{\pm 0.013}$ & $0.766_{\pm 0.005}$ \\
$U_2$ (sat.) & $0.740_{\pm 0.006}$ & $0.886_{\pm 0.002}$ & $0.751_{\pm 0.005}$ & $0.804_{\pm 0.006}$ & $0.206_{\pm 0.009}$ & $0.116_{\pm 0.013}$ & $0.759_{\pm 0.005}$ \\
$U_\infty$ (TV-MMI) & $0.721_{\pm 0.006}$ & $0.875_{\pm 0.003}$ & $0.738_{\pm 0.005}$ & $0.791_{\pm 0.006}$ & $0.200_{\pm 0.010}$ & $0.112_{\pm 0.013}$ & $0.749_{\pm 0.005}$ \\
$I_{\mathrm H}$ & $0.736_{\pm 0.006}$ & $0.884_{\pm 0.002}$ & $0.749_{\pm 0.005}$ & $0.802_{\pm 0.006}$ & $0.206_{\pm 0.009}$ & $0.117_{\pm 0.013}$ & $0.758_{\pm 0.005}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{0.839}_{\pm 0.005}$ & $\secondscore{0.913}_{\pm 0.003}$ & $\bestscore{0.824}_{\pm 0.007}$ & $0.802_{\pm 0.007}$ & $\secondscore{0.989}_{\pm 0.001}$ & $\secondscore{0.833}_{\pm 0.002}$ & $\bestscore{0.789}_{\pm 0.004}$ \\
$1-q_{(1)}$ & $\secondscore{0.832}_{\pm 0.005}$ & $\bestscore{0.963}_{\pm 0.002}$ & $\secondscore{0.824}_{\pm 0.007}$ & $\bestscore{0.840}_{\pm 0.007}$ & $\bestscore{0.989}_{\pm 0.001}$ & $\bestscore{0.978}_{\pm 0.002}$ & $\secondscore{0.783}_{\pm 0.005}$ \\
$q_{(2)}$ & $0.786_{\pm 0.007}$ & $0.845_{\pm 0.003}$ & $0.749_{\pm 0.009}$ & $0.697_{\pm 0.007}$ & $0.972_{\pm 0.001}$ & $0.833_{\pm 0.002}$ & $0.559_{\pm 0.006}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (raw)}} \\
$|C_{0.01}^{\rm raw}|$ & $0.688_{\pm 0.005}$ & $0.832_{\pm 0.004}$ & $0.728_{\pm 0.008}$ & $0.770_{\pm 0.006}$ & $0.246_{\pm 0.020}$ & $0.123_{\pm 0.013}$ & $0.733_{\pm 0.005}$ \\
$|C_{0.05}^{\rm raw}|$ & $0.695_{\pm 0.006}$ & $0.806_{\pm 0.003}$ & $0.721_{\pm 0.007}$ & $0.768_{\pm 0.007}$ & $0.346_{\pm 0.006}$ & $0.198_{\pm 0.025}$ & $0.734_{\pm 0.007}$ \\
$|C_{0.10}^{\rm raw}|$ & $0.691_{\pm 0.005}$ & $0.743_{\pm 0.003}$ & $0.721_{\pm 0.007}$ & $0.767_{\pm 0.006}$ & $0.247_{\pm 0.007}$ & $0.181_{\pm 0.016}$ & $0.729_{\pm 0.005}$ \\
\midrule
\multicolumn{8}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $0.688_{\pm 0.005}$ & $0.832_{\pm 0.004}$ & $0.728_{\pm 0.008}$ & $0.770_{\pm 0.006}$ & $0.246_{\pm 0.020}$ & $0.123_{\pm 0.013}$ & $0.733_{\pm 0.005}$ \\
$|C_{0.05}|$ & $0.695_{\pm 0.006}$ & $0.803_{\pm 0.003}$ & $0.721_{\pm 0.007}$ & $0.768_{\pm 0.007}$ & $0.373_{\pm 0.006}$ & $0.198_{\pm 0.025}$ & $0.734_{\pm 0.007}$ \\
$|C_{0.10}|$ & $0.691_{\pm 0.005}$ & $0.741_{\pm 0.004}$ & $0.721_{\pm 0.007}$ & $0.767_{\pm 0.006}$ & $0.331_{\pm 0.005}$ & $0.279_{\pm 0.009}$ & $0.729_{\pm 0.005}$ \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/generated_tsallis_aps_paired.tex <==
\begin{tabular}{lrrrrr}
\toprule
Dataset / model & vs $U_1$ & vs $U_\infty$ & vs $H(q)$ & vs $1-q_{(1)}$ & vs $q_{(2)}$ \\
\midrule
CIFAR-100 & $+0.178\,{\scriptstyle\pm\,0.026}$ & $+0.024\,{\scriptstyle\pm\,0.022}$ & $-0.214\,{\scriptstyle\pm\,0.031}$ & $-0.179\,{\scriptstyle\pm\,0.037}$ & $+0.807\,{\scriptstyle\pm\,0.070}$ \\
Caltech-101 & $+0.383\,{\scriptstyle\pm\,0.032}$ & $-0.363\,{\scriptstyle\pm\,0.024}$ & $-0.297\,{\scriptstyle\pm\,0.103}$ & $-1.930\,{\scriptstyle\pm\,0.108}$ & $-2.880\,{\scriptstyle\pm\,0.170}$ \\
Tiny ImageNet & $+0.374\,{\scriptstyle\pm\,0.038}$ & $-0.125\,{\scriptstyle\pm\,0.025}$ & $-0.059\,{\scriptstyle\pm\,0.029}$ & $-0.317\,{\scriptstyle\pm\,0.056}$ & $+1.527\,{\scriptstyle\pm\,0.145}$ \\
ImageNetV2 (R50) & $+1.793\,{\scriptstyle\pm\,0.077}$ & $-0.594\,{\scriptstyle\pm\,0.038}$ & $+0.371\,{\scriptstyle\pm\,0.060}$ & $-1.366\,{\scriptstyle\pm\,0.106}$ & $-0.659\,{\scriptstyle\pm\,0.231}$ \\
CIFAR-10 & $+0.039\,{\scriptstyle\pm\,0.008}$ & $-0.039\,{\scriptstyle\pm\,0.009}$ & $-0.063\,{\scriptstyle\pm\,0.012}$ & $-0.069\,{\scriptstyle\pm\,0.013}$ & $-0.126\,{\scriptstyle\pm\,0.025}$ \\
Fashion-MNIST & $+0.409\,{\scriptstyle\pm\,0.078}$ & $-0.197\,{\scriptstyle\pm\,0.045}$ & $-0.743\,{\scriptstyle\pm\,0.109}$ & $-0.536\,{\scriptstyle\pm\,0.075}$ & $-0.739\,{\scriptstyle\pm\,0.109}$ \\
ImageNetV2 (R18) & $+0.479\,{\scriptstyle\pm\,0.033}$ & $-0.060\,{\scriptstyle\pm\,0.028}$ & $-0.083\,{\scriptstyle\pm\,0.056}$ & $-0.412\,{\scriptstyle\pm\,0.043}$ & $+4.474\,{\scriptstyle\pm\,0.097}$ \\
\bottomrule
\end{tabular}


==> tables/generated_tsallis_error_ap.tex <==
\begin{tabular}{lrrrr}
\toprule
Dataset / model & LAC & APS & RAPS & SAPS \\
\midrule
CIFAR-100 & $62.693\,{\scriptstyle\pm\,0.572}$ & $64.464\,{\scriptstyle\pm\,0.699}$ & $64.478\,{\scriptstyle\pm\,0.704}$ & $64.001\,{\scriptstyle\pm\,0.643}$ \\
Caltech-101 & $44.552\,{\scriptstyle\pm\,1.172}$ & $26.380\,{\scriptstyle\pm\,1.327}$ & $26.503\,{\scriptstyle\pm\,1.337}$ & $32.817\,{\scriptstyle\pm\,1.575}$ \\
Tiny ImageNet & $69.344\,{\scriptstyle\pm\,1.192}$ & $75.530\,{\scriptstyle\pm\,1.084}$ & $75.594\,{\scriptstyle\pm\,1.087}$ & $75.604\,{\scriptstyle\pm\,1.080}$ \\
ImageNetV2 (R50) & $60.842\,{\scriptstyle\pm\,0.528}$ & $65.819\,{\scriptstyle\pm\,0.877}$ & $66.018\,{\scriptstyle\pm\,0.876}$ & $66.674\,{\scriptstyle\pm\,0.782}$ \\
CIFAR-10 & $44.655\,{\scriptstyle\pm\,1.790}$ & $42.644\,{\scriptstyle\pm\,1.903}$ & $42.648\,{\scriptstyle\pm\,1.901}$ & $33.599\,{\scriptstyle\pm\,1.568}$ \\
Fashion-MNIST & $48.419\,{\scriptstyle\pm\,1.579}$ & $46.284\,{\scriptstyle\pm\,1.810}$ & $46.396\,{\scriptstyle\pm\,1.808}$ & $27.534\,{\scriptstyle\pm\,2.321}$ \\
ImageNetV2 (R18) & $66.320\,{\scriptstyle\pm\,0.458}$ & $76.839\,{\scriptstyle\pm\,0.278}$ & $76.900\,{\scriptstyle\pm\,0.285}$ & $77.064\,{\scriptstyle\pm\,0.363}$ \\
\bottomrule
\end{tabular}


==> tables/generated_tsallis_lac_paired.tex <==
\begin{tabular}{lrrrrr}
\toprule
Dataset / model & vs $U_1$ & vs $U_\infty$ & vs $H(q)$ & vs $1-q_{(1)}$ & vs $q_{(2)}$ \\
\midrule
CIFAR-100 & $-0.185\,{\scriptstyle\pm\,0.041}$ & $+0.833\,{\scriptstyle\pm\,0.042}$ & $-0.187\,{\scriptstyle\pm\,0.041}$ & $-0.152\,{\scriptstyle\pm\,0.021}$ & $+0.833\,{\scriptstyle\pm\,0.043}$ \\
Caltech-101 & $-0.058\,{\scriptstyle\pm\,0.015}$ & $+0.074\,{\scriptstyle\pm\,0.014}$ & $+2.660\,{\scriptstyle\pm\,0.125}$ & $+1.027\,{\scriptstyle\pm\,0.086}$ & $+0.077\,{\scriptstyle\pm\,0.017}$ \\
Tiny ImageNet & $-0.353\,{\scriptstyle\pm\,0.091}$ & $+1.325\,{\scriptstyle\pm\,0.067}$ & $-0.261\,{\scriptstyle\pm\,0.104}$ & $-0.519\,{\scriptstyle\pm\,0.072}$ & $+1.325\,{\scriptstyle\pm\,0.067}$ \\
ImageNetV2 (R50) & $-0.512\,{\scriptstyle\pm\,0.086}$ & $+1.391\,{\scriptstyle\pm\,0.089}$ & $+2.421\,{\scriptstyle\pm\,0.192}$ & $+0.684\,{\scriptstyle\pm\,0.101}$ & $+1.391\,{\scriptstyle\pm\,0.089}$ \\
CIFAR-10 & $+0.038\,{\scriptstyle\pm\,0.006}$ & $-0.027\,{\scriptstyle\pm\,0.011}$ & $+0.042\,{\scriptstyle\pm\,0.011}$ & $+0.037\,{\scriptstyle\pm\,0.009}$ & $-0.020\,{\scriptstyle\pm\,0.008}$ \\
Fashion-MNIST & $+0.005\,{\scriptstyle\pm\,0.003}$ & $+0.009\,{\scriptstyle\pm\,0.006}$ & $-0.009\,{\scriptstyle\pm\,0.008}$ & $+0.198\,{\scriptstyle\pm\,0.054}$ & $-0.005\,{\scriptstyle\pm\,0.009}$ \\
ImageNetV2 (R18) & $-1.648\,{\scriptstyle\pm\,0.098}$ & $+2.969\,{\scriptstyle\pm\,0.086}$ & $-1.588\,{\scriptstyle\pm\,0.093}$ & $-1.916\,{\scriptstyle\pm\,0.057}$ & $+2.969\,{\scriptstyle\pm\,0.086}$ \\
\bottomrule
\end{tabular}


==> tables/generated_tsallis_overview.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
 & \multicolumn{4}{c}{LAC} & \multicolumn{4}{c}{APS} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}
Dataset / model & $U_0$ & $U_1$ & $U_2$ & $U_\infty$ & $U_0$ & $U_1$ & $U_2$ & $U_\infty$ \\
\midrule
CIFAR-100 & $86.419$ & $\mathbf{87.313}$ & $87.128$ & $86.295$ & $86.016$ & $86.923$ & $\mathbf{87.101}$ & $87.077$ \\
Caltech-101 & $97.565$ & $\mathbf{97.817}$ & $97.759$ & $97.685$ & $93.781$ & $94.419$ & $94.801$ & $\mathbf{95.165}$ \\
Tiny ImageNet & $84.110$ & $\mathbf{85.138}$ & $84.784$ & $83.459$ & $83.603$ & $84.612$ & $84.986$ & $\mathbf{85.111}$ \\
ImageNetV2 (R50) & $82.355$ & $\mathbf{88.071}$ & $87.559$ & $86.168$ & $79.061$ & $83.716$ & $85.509$ & $\mathbf{86.103}$ \\
CIFAR-10 & $99.024$ & $99.112$ & $99.150$ & $\mathbf{99.177}$ & $98.933$ & $99.005$ & $99.044$ & $\mathbf{99.083}$ \\
Fashion-MNIST & $98.913$ & $98.939$ & $\mathbf{98.945}$ & $98.936$ & $96.878$ & $97.801$ & $98.210$ & $\mathbf{98.407}$ \\
ImageNetV2 (R18) & $76.776$ & $\mathbf{79.124}$ & $77.476$ & $74.507$ & $76.118$ & $78.502$ & $78.981$ & $\mathbf{79.041}$ \\
\bottomrule
\end{tabular}


==> tables/generated_tsallis_raps_paired.tex <==
\begin{tabular}{lrrrrr}
\toprule
Dataset / model & vs $U_1$ & vs $U_\infty$ & vs $H(q)$ & vs $1-q_{(1)}$ & vs $q_{(2)}$ \\
\midrule
CIFAR-100 & $+0.034\,{\scriptstyle\pm\,0.013}$ & $+0.034\,{\scriptstyle\pm\,0.017}$ & $-0.205\,{\scriptstyle\pm\,0.035}$ & $-0.170\,{\scriptstyle\pm\,0.037}$ & $+0.815\,{\scriptstyle\pm\,0.067}$ \\
Caltech-101 & $+0.291\,{\scriptstyle\pm\,0.019}$ & $-0.343\,{\scriptstyle\pm\,0.023}$ & $-0.275\,{\scriptstyle\pm\,0.103}$ & $-1.908\,{\scriptstyle\pm\,0.108}$ & $-2.858\,{\scriptstyle\pm\,0.169}$ \\
Tiny ImageNet & $+0.151\,{\scriptstyle\pm\,0.023}$ & $-0.088\,{\scriptstyle\pm\,0.019}$ & $-0.029\,{\scriptstyle\pm\,0.031}$ & $-0.287\,{\scriptstyle\pm\,0.053}$ & $+1.557\,{\scriptstyle\pm\,0.143}$ \\
ImageNetV2 (R50) & $+0.746\,{\scriptstyle\pm\,0.036}$ & $-0.473\,{\scriptstyle\pm\,0.030}$ & $+0.491\,{\scriptstyle\pm\,0.064}$ & $-1.245\,{\scriptstyle\pm\,0.100}$ & $-0.538\,{\scriptstyle\pm\,0.225}$ \\
CIFAR-10 & $+0.026\,{\scriptstyle\pm\,0.006}$ & $-0.039\,{\scriptstyle\pm\,0.012}$ & $-0.063\,{\scriptstyle\pm\,0.014}$ & $-0.069\,{\scriptstyle\pm\,0.015}$ & $-0.126\,{\scriptstyle\pm\,0.027}$ \\
Fashion-MNIST & $+0.165\,{\scriptstyle\pm\,0.054}$ & $-0.161\,{\scriptstyle\pm\,0.033}$ & $-0.695\,{\scriptstyle\pm\,0.101}$ & $-0.488\,{\scriptstyle\pm\,0.067}$ & $-0.691\,{\scriptstyle\pm\,0.101}$ \\
ImageNetV2 (R18) & $+0.154\,{\scriptstyle\pm\,0.020}$ & $-0.023\,{\scriptstyle\pm\,0.021}$ & $-0.047\,{\scriptstyle\pm\,0.060}$ & $-0.376\,{\scriptstyle\pm\,0.040}$ & $+4.510\,{\scriptstyle\pm\,0.093}$ \\
\bottomrule
\end{tabular}


==> tables/generated_tsallis_saps_paired.tex <==
\begin{tabular}{lrrrrr}
\toprule
Dataset / model & vs $U_1$ & vs $U_\infty$ & vs $H(q)$ & vs $1-q_{(1)}$ & vs $q_{(2)}$ \\
\midrule
CIFAR-100 & $-0.310\,{\scriptstyle\pm\,0.030}$ & $+0.366\,{\scriptstyle\pm\,0.028}$ & $-1.444\,{\scriptstyle\pm\,0.122}$ & $-1.409\,{\scriptstyle\pm\,0.122}$ & $-0.423\,{\scriptstyle\pm\,0.115}$ \\
Caltech-101 & $-0.020\,{\scriptstyle\pm\,0.005}$ & $+0.045\,{\scriptstyle\pm\,0.016}$ & $+1.338\,{\scriptstyle\pm\,0.096}$ & $-0.295\,{\scriptstyle\pm\,0.080}$ & $-1.245\,{\scriptstyle\pm\,0.136}$ \\
Tiny ImageNet & $-0.242\,{\scriptstyle\pm\,0.024}$ & $+0.256\,{\scriptstyle\pm\,0.028}$ & $-0.836\,{\scriptstyle\pm\,0.151}$ & $-1.094\,{\scriptstyle\pm\,0.132}$ & $+0.750\,{\scriptstyle\pm\,0.190}$ \\
ImageNetV2 (R50) & $-0.098\,{\scriptstyle\pm\,0.021}$ & $+0.127\,{\scriptstyle\pm\,0.029}$ & $+1.412\,{\scriptstyle\pm\,0.115}$ & $-0.324\,{\scriptstyle\pm\,0.066}$ & $+0.383\,{\scriptstyle\pm\,0.189}$ \\
CIFAR-10 & $-0.051\,{\scriptstyle\pm\,0.012}$ & $+0.077\,{\scriptstyle\pm\,0.020}$ & $-1.661\,{\scriptstyle\pm\,0.170}$ & $-1.667\,{\scriptstyle\pm\,0.171}$ & $-1.724\,{\scriptstyle\pm\,0.165}$ \\
Fashion-MNIST & $-0.022\,{\scriptstyle\pm\,0.009}$ & $+0.030\,{\scriptstyle\pm\,0.011}$ & $-4.246\,{\scriptstyle\pm\,0.315}$ & $-4.039\,{\scriptstyle\pm\,0.301}$ & $-4.242\,{\scriptstyle\pm\,0.314}$ \\
ImageNetV2 (R18) & $-0.192\,{\scriptstyle\pm\,0.028}$ & $+0.270\,{\scriptstyle\pm\,0.037}$ & $-0.215\,{\scriptstyle\pm\,0.095}$ & $-0.544\,{\scriptstyle\pm\,0.070}$ & $+4.341\,{\scriptstyle\pm\,0.127}$ \\
\bottomrule
\end{tabular}


==> tables/generated_tsallis_tail.tex <==
\begin{tabular}{lrrrrr}
\toprule
Dataset / model & $\rho(U_2,U_1)$ & $\rho(U_2,U_\infty)$ & Rank 2 (\%) & Ranks 2--5 (\%) & Full minus top-5 \\
\midrule
CIFAR-100 & 0.971 & 0.968 & 73.82 & 96.06 & $+0.167\,{\scriptstyle\pm\,0.011}$ \\
Caltech-101 & 0.996 & 0.996 & 80.72 & 95.47 & $+0.015\,{\scriptstyle\pm\,0.002}$ \\
Tiny ImageNet & 0.941 & 0.952 & 68.52 & 93.01 & $+0.366\,{\scriptstyle\pm\,0.025}$ \\
ImageNetV2 (R50) & 0.934 & 0.962 & 68.59 & 92.99 & $+0.342\,{\scriptstyle\pm\,0.020}$ \\
CIFAR-10 & 0.997 & 0.993 & 72.17 & 95.77 & $-0.007\,{\scriptstyle\pm\,0.003}$ \\
Fashion-MNIST & 0.999 & 0.997 & 73.06 & 95.66 & $+0.002\,{\scriptstyle\pm\,0.001}$ \\
ImageNetV2 (R18) & 0.825 & 0.916 & 67.88 & 93.05 & $+0.987\,{\scriptstyle\pm\,0.031}$ \\
\bottomrule
\end{tabular}


==> tables/main_ood.tex <==
% GENERATED by scripts/generate_ood_tables.py; do not edit numeric entries by hand.
\begin{tabular}{@{}lcccc@{}}
\toprule
Ranking & C100 & C10.1 & Fashion & C10-C \\
\midrule
\multicolumn{5}{@{}l}{\textit{Credal-based measures}}\\
$U_0$ ($F$) & $\secondscore{86.08}_{\pm 0.08}$ & $59.84_{\pm 0.17}$ & $\bestscore{96.71}_{\pm 0.03}$ & $68.76_{\pm 0.08}$ \\
$U_1$ (GH) & $\bestscore{86.24}_{\pm 0.08}$ & $60.08_{\pm 0.17}$ & $\secondscore{95.72}_{\pm 0.03}$ & $\bestscore{68.93}_{\pm 0.08}$ \\
$U_2$ (sat.) & $86.01_{\pm 0.08}$ & $\secondscore{60.15}_{\pm 0.17}$ & $94.59_{\pm 0.04}$ & $\secondscore{68.87}_{\pm 0.09}$ \\
$U_\infty$ (TV-MMI) & $85.35_{\pm 0.09}$ & $60.09_{\pm 0.17}$ & $92.81_{\pm 0.06}$ & $68.58_{\pm 0.09}$ \\
$I_{\mathrm H}$ & $85.94_{\pm 0.09}$ & $\bestscore{60.17}_{\pm 0.17}$ & $94.24_{\pm 0.05}$ & $68.85_{\pm 0.09}$ \\
\midrule
\multicolumn{5}{@{}l}{\textit{Probability-vector-based measures}}\\
$H(q)$ & $85.74_{\pm 0.08}$ & $59.90_{\pm 0.18}$ & $94.83_{\pm 0.04}$ & $68.63_{\pm 0.09}$ \\
$1-q_{(1)}$ & $85.51_{\pm 0.09}$ & $59.89_{\pm 0.18}$ & $94.08_{\pm 0.05}$ & $68.55_{\pm 0.09}$ \\
$q_{(2)}$ & $85.36_{\pm 0.09}$ & $60.13_{\pm 0.17}$ & $92.81_{\pm 0.06}$ & $68.60_{\pm 0.09}$ \\
\midrule
\multicolumn{5}{@{}l}{\textit{Set-size-based measures (normalised)}}\\
$|C_{0.01}|$ & $82.80_{\pm 0.16}$ & $57.36_{\pm 0.14}$ & $95.43_{\pm 0.11}$ & $65.31_{\pm 0.10}$ \\
$|C_{0.05}|$ & $53.87_{\pm 0.66}$ & $50.54_{\pm 0.12}$ & $55.05_{\pm 1.05}$ & $51.64_{\pm 0.27}$ \\
$|C_{0.10}|$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ & $50.00_{\pm 0.00}$ \\
\bottomrule
\end{tabular}


==> tables/main_selective.tex <==
% Generated by scripts/generate_selective_tables.py; means and sample SE over ten paired seeds.
\begin{tabular}{@{}lcccc@{}}
\toprule
Summary & \makecell{CIFAR-\\100} & \makecell{Caltech-\\101} & \makecell{Tiny\\ImageNet} & ImageNetV2 \\
\midrule
\multicolumn{5}{@{}l}{\textit{Credal-based measures}} \\
$U_0$ ($F$) & $86.42_{\pm 0.27}$ & $97.56_{\pm 0.11}$ & $84.11_{\pm 0.48}$ & $82.36_{\pm 0.46}$ \\
$U_1$ (GH) & $\secondscore{87.31}_{\pm 0.29}$ & $\bestscore{97.82}_{\pm 0.11}$ & $\secondscore{85.14}_{\pm 0.46}$ & $\bestscore{88.07}_{\pm 0.32}$ \\
$U_2$ (sat.) & $87.13_{\pm 0.31}$ & $\secondscore{97.76}_{\pm 0.13}$ & $84.78_{\pm 0.45}$ & $87.56_{\pm 0.34}$ \\
$U_\infty$ (TV-MMI) & $86.29_{\pm 0.34}$ & $97.69_{\pm 0.14}$ & $83.46_{\pm 0.49}$ & $86.17_{\pm 0.39}$ \\
$I_{\mathrm H}$ & $87.26_{\pm 0.29}$ & $97.72_{\pm 0.13}$ & $85.06_{\pm 0.46}$ & $\secondscore{88.02}_{\pm 0.33}$ \\
\midrule
\multicolumn{5}{@{}l}{\textit{Probability-vector-based measures}} \\
$H(q)$ & $\bestscore{87.31}_{\pm 0.28}$ & $95.10_{\pm 0.17}$ & $85.05_{\pm 0.46}$ & $85.14_{\pm 0.41}$ \\
$1-q_{(1)}$ & $87.28_{\pm 0.31}$ & $96.73_{\pm 0.14}$ & $\bestscore{85.30}_{\pm 0.44}$ & $86.88_{\pm 0.38}$ \\
$q_{(2)}$ & $86.29_{\pm 0.34}$ & $97.68_{\pm 0.14}$ & $83.46_{\pm 0.49}$ & $86.17_{\pm 0.39}$ \\
\midrule
\multicolumn{5}{@{}l}{\textit{Set-size-based measures (normalised)}} \\
$|C_{0.01}|$ & $84.46_{\pm 0.27}$ & $95.96_{\pm 0.17}$ & $83.35_{\pm 0.49}$ & $82.86_{\pm 0.46}$ \\
$|C_{0.05}|$ & $86.06_{\pm 0.26}$ & $94.57_{\pm 0.36}$ & $84.07_{\pm 0.50}$ & $86.45_{\pm 0.29}$ \\
$|C_{0.10}|$ & $86.08_{\pm 0.30}$ & $91.38_{\pm 0.41}$ & $84.29_{\pm 0.51}$ & $87.06_{\pm 0.30}$ \\
\bottomrule
\end{tabular}

